BabyBabelLM: A Multilingual Benchmark of Developmentally Plausible Training Data

We present BabyBabelLM, a multilingual collection of datasets modeling the language a person observes from birth until they acquire a native language. We curate developmentally plausible pretraining data aiming to cover the equivalent of 100M English words of content in each of 45 languages. We compile evaluation suites and train baseline models in each language. BabyBabelLM aims to facilitate multilingual pretraining and cognitive modeling.

==> (inline-0) <==
\begin{tabular}{llR{0.45cm} R{0.45cm} R{0.45cm} R{0.45cm} R{0.45cm} R{0.45cm} R{0.45cm} R{0.45cm} R{0.45cm} R{0.45cm}@{\hspace{3em}}R{0.45cm} R{0.45cm} R{0.45cm} R{0.45cm} R{0.45cm} R{0.45cm}}

& \textbf{Language} & \rotatebox{45}{\textbf{sib200}} & \rotatebox{45}{\textbf{mnli}} & \rotatebox{45}{\textbf{xnli}} & \rotatebox{45}{\textbf{include}} & \rotatebox{45}{\textbf{bmlama}} & \rotatebox{45}{\textbf{global-mmlu}} & \rotatebox{45}{\textbf{arc}} & \rotatebox{45}{\textbf{truthfulqa}} & \rotatebox{45}{\textbf{belebele}} & \rotatebox{45}{\textbf{xcopa}} & \rotatebox{45}{\textbf{multiblimp}} & \rotatebox{45}{\textbf{monoblimp}} & \rotatebox{45}{\textbf{xcomps}} & \rotatebox{45}{\textbf{hellaswag}} & \rotatebox{45}{\textbf{winogrande}} & \rotatebox{45}{\textbf{xstorycloze}} \\
\midrule
 & Random & \cellcolor[rgb]{0.999,1.000,0.999} 14.3 & \cellcolor[rgb]{0.999,1.000,0.999} 33.3 & \cellcolor[rgb]{0.999,1.000,0.999} 33.3 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 & \cellcolor[rgb]{0.999,1.000,0.999} 10.0 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 & \cellcolor[rgb]{0.999,1.000,0.999} 50.0 & \cellcolor[rgb]{0.999,1.000,0.999} 50.0 & \cellcolor[rgb]{0.999,1.000,0.999} 50.0 & \cellcolor[rgb]{0.999,1.000,0.999} 50.0 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 & \cellcolor[rgb]{0.999,1.000,0.999} 50.0 & \cellcolor[rgb]{0.999,1.000,0.999} 50.0 \\\noalign{\vskip 5pt}
 \multirow{9}{*}{\sc\small\rotatebox{90}{Tier 1 (100M)}} 
 & Bulgarian & \cellcolor[rgb]{0.827,1.000,0.827} 63.7 & \cellcolor[rgb]{0.919,1.000,0.919} 51.0 & \cellcolor[rgb]{0.935,1.000,0.935} 47.6 & \cellcolor[rgb]{0.994,1.000,0.994} 26.5 & \cellcolor[rgb]{0.987,1.000,0.987} 13.7 & -- & \cellcolor[rgb]{0.987,1.000,0.987} 28.2 & \cellcolor[rgb]{0.982,1.000,0.982} 29.7 & \cellcolor[rgb]{1.000,0.980,0.980} 23.3 & -- &\cellcolor[rgb]{0.754,1.000,0.754} 90.8&--&--&\cellcolor[rgb]{0.992,1.000,0.992} 26.8&\cellcolor[rgb]{0.987,1.000,0.987} 52.0&\cellcolor[rgb]{1.000,0.996,0.996} 49.5\\
 & Chinese & \cellcolor[rgb]{0.761,1.000,0.761} 82.6 & \cellcolor[rgb]{0.916,1.000,0.916} 52.0 & \cellcolor[rgb]{0.926,1.000,0.926} 49.6 & \cellcolor[rgb]{0.978,1.000,0.978} 30.7 & \cellcolor[rgb]{0.975,1.000,0.975} 17.4 & \cellcolor[rgb]{0.987,1.000,0.987} 28.1 & \cellcolor[rgb]{0.994,1.000,0.994} 26.6 & \cellcolor[rgb]{0.985,1.000,0.985} 28.8 & \cellcolor[rgb]{0.996,1.000,0.996} 26.1 & \cellcolor[rgb]{1.000,0.994,0.994} 49.2 &--&\cellcolor[rgb]{0.879,1.000,0.879} 70.2&\cellcolor[rgb]{0.968,1.000,0.968} 55.1&\cellcolor[rgb]{0.992,1.000,0.992} 26.8&\cellcolor[rgb]{1.000,0.996,0.996} 49.2&\cellcolor[rgb]{1.000,0.992,0.992} 48.7\\
& Dutch & \cellcolor[rgb]{0.794,1.000,0.794} 72.6 & \cellcolor[rgb]{0.924,1.000,0.924} 50.1 & -- & \cellcolor[rgb]{0.952,1.000,0.952} 37.1 & \cellcolor[rgb]{0.952,1.000,0.952} 24.6 & \cellcolor[rgb]{0.982,1.000,0.982} 29.2 & \cellcolor[rgb]{0.996,1.000,0.996} 26.1 & \cellcolor[rgb]{0.975,1.000,0.975} 31.4 & \cellcolor[rgb]{1.000,0.987,0.987} 23.9 & -- &\cellcolor[rgb]{0.756,1.000,0.756} 90.5&--&\cellcolor[rgb]{0.985,1.000,0.985} 52.4&\cellcolor[rgb]{0.994,1.000,0.994} 26.5&\cellcolor[rgb]{0.999,1.000,0.999} 50.0&\cellcolor[rgb]{1.000,0.994,0.994} 49.1\\
 & English & \cellcolor[rgb]{0.787,1.000,0.787} 75.1 & \cellcolor[rgb]{0.924,1.000,0.924} 50.1 & \cellcolor[rgb]{0.928,1.000,0.928} 49.1 & -- & \cellcolor[rgb]{0.982,1.000,0.982} 15.6 & \cellcolor[rgb]{0.985,1.000,0.985} 28.7 & \cellcolor[rgb]{0.992,1.000,0.992} 27.0 & \cellcolor[rgb]{1.000,0.975,0.975} 22.9 & \cellcolor[rgb]{0.980,1.000,0.980} 30.0 & \cellcolor[rgb]{1.000,0.985,0.985} 47.3 &\cellcolor[rgb]{0.808,1.000,0.808} 82.0&\cellcolor[rgb]{0.905,1.000,0.905} 65.9&--&\cellcolor[rgb]{0.994,1.000,0.994} 26.5&\cellcolor[rgb]{0.992,1.000,0.992} 51.4&\cellcolor[rgb]{1.000,0.996,0.996} 49.5\\
& French & \cellcolor[rgb]{0.794,1.000,0.794} 72.6 & \cellcolor[rgb]{0.905,1.000,0.905} 54.5 & \cellcolor[rgb]{0.945,1.000,0.945} 45.4 & \cellcolor[rgb]{0.978,1.000,0.978} 30.3 & \cellcolor[rgb]{0.966,1.000,0.966} 20.3 & \cellcolor[rgb]{0.987,1.000,0.987} 28.2 & \cellcolor[rgb]{0.992,1.000,0.992} 27.2 & \cellcolor[rgb]{1.000,0.994,0.994} 24.6 & \cellcolor[rgb]{0.999,1.000,0.999} 25.6 & -- &\cellcolor[rgb]{0.735,1.000,0.735} 94.1&\cellcolor[rgb]{0.881,1.000,0.881} 69.7&\cellcolor[rgb]{0.996,1.000,0.996} 50.6&\cellcolor[rgb]{0.994,1.000,0.994} 26.4&\cellcolor[rgb]{0.992,1.000,0.992} 51.3&\cellcolor[rgb]{1.000,0.985,0.985} 47.6\\
& German & \cellcolor[rgb]{0.822,1.000,0.822} 65.2 & \cellcolor[rgb]{0.916,1.000,0.916} 51.7 & \cellcolor[rgb]{0.933,1.000,0.933} 48.2 & \cellcolor[rgb]{0.893,1.000,0.893} 51.6 & \cellcolor[rgb]{0.982,1.000,0.982} 15.2 & \cellcolor[rgb]{0.989,1.000,0.989} 27.5 & \cellcolor[rgb]{0.987,1.000,0.987} 28.0 & \cellcolor[rgb]{0.999,1.000,0.999} 25.4 & \cellcolor[rgb]{0.996,1.000,0.996} 26.1 & -- &\cellcolor[rgb]{0.768,1.000,0.768} 88.6&\cellcolor[rgb]{0.836,1.000,0.836} 77.1&\cellcolor[rgb]{0.985,1.000,0.985} 52.6&\cellcolor[rgb]{0.996,1.000,0.996} 25.9&\cellcolor[rgb]{0.989,1.000,0.989} 51.8&\cellcolor[rgb]{1.000,0.992,0.992} 48.8\\
& Indonesian & \cellcolor[rgb]{0.792,1.000,0.792} 73.6 & \cellcolor[rgb]{0.914,1.000,0.914} 52.4 & -- & \cellcolor[rgb]{0.989,1.000,0.989} 27.8 & \cellcolor[rgb]{0.989,1.000,0.989} 13.4 & \cellcolor[rgb]{0.987,1.000,0.987} 28.3 & \cellcolor[rgb]{0.996,1.000,0.996} 26.1 & \cellcolor[rgb]{0.999,1.000,0.999} 25.4 & \cellcolor[rgb]{0.985,1.000,0.985} 28.9 & \cellcolor[rgb]{1.000,0.994,0.994} 49.2 &--&--&--&\cellcolor[rgb]{0.992,1.000,0.992} 27.3&\cellcolor[rgb]{0.982,1.000,0.982} 53.1&\cellcolor[rgb]{0.996,1.000,0.996} 50.5\\
& Persian & \cellcolor[rgb]{0.768,1.000,0.768} 80.1 & \cellcolor[rgb]{0.921,1.000,0.921} 50.6 & -- & \cellcolor[rgb]{0.975,1.000,0.975} 31.3 & \cellcolor[rgb]{0.980,1.000,0.980} 15.8 & \cellcolor[rgb]{0.985,1.000,0.985} 29.0 & \cellcolor[rgb]{0.985,1.000,0.985} 28.8 & \cellcolor[rgb]{0.987,1.000,0.987} 28.0 & \cellcolor[rgb]{0.992,1.000,0.992} 27.2 & -- &\cellcolor[rgb]{0.872,1.000,0.872} 71.3&--&\cellcolor[rgb]{0.978,1.000,0.978} 53.6&\cellcolor[rgb]{0.994,1.000,0.994} 26.4&\cellcolor[rgb]{0.996,1.000,0.996} 50.7&\cellcolor[rgb]{0.987,1.000,0.987} 52.2\\
& Ukrainian & \cellcolor[rgb]{0.801,1.000,0.801} 71.1 & \cellcolor[rgb]{0.931,1.000,0.931} 48.9 & -- & \cellcolor[rgb]{0.968,1.000,0.968} 32.7 & \cellcolor[rgb]{0.985,1.000,0.985} 14.7 & \cellcolor[rgb]{0.987,1.000,0.987} 28.3 & \cellcolor[rgb]{0.999,1.000,0.999} 25.3 & \cellcolor[rgb]{0.992,1.000,0.992} 27.1 & \cellcolor[rgb]{1.000,0.980,0.980} 23.3 & -- &\cellcolor[rgb]{0.768,1.000,0.768} 88.6&--&\cellcolor[rgb]{0.996,1.000,0.996} 50.6&\cellcolor[rgb]{0.994,1.000,0.994} 26.4&\cellcolor[rgb]{0.999,1.000,0.999} 50.3&\cellcolor[rgb]{1.000,0.985,0.985} 47.6\\\noalign{\vskip 5pt}
\multirow{15}{*}{\sc\small\rotatebox{90}{Tier 2 (10M)}} 
& Afrikaans & \cellcolor[rgb]{0.799,1.000,0.799} 71.6 & \cellcolor[rgb]{0.912,1.000,0.912} 52.6 & -- & -- & \cellcolor[rgb]{0.985,1.000,0.985} 14.8 & -- & \cellcolor[rgb]{0.985,1.000,0.985} 28.6 & \cellcolor[rgb]{0.985,1.000,0.985} 28.8 & \cellcolor[rgb]{0.985,1.000,0.985} 28.8 & -- &--&--&--&\cellcolor[rgb]{0.996,1.000,0.996} 26.1&\cellcolor[rgb]{0.992,1.000,0.992} 51.3&\cellcolor[rgb]{1.000,0.996,0.996} 49.5\\
 & Arabic & \cellcolor[rgb]{0.888,1.000,0.888} 45.8 & \cellcolor[rgb]{0.949,1.000,0.949} 44.3 & \cellcolor[rgb]{0.982,1.000,0.982} 37.1 & \cellcolor[rgb]{0.952,1.000,0.952} 36.8 & \cellcolor[rgb]{0.982,1.000,0.982} 15.3 & \cellcolor[rgb]{0.985,1.000,0.985} 28.5 & \cellcolor[rgb]{0.989,1.000,0.989} 27.8 & \cellcolor[rgb]{0.987,1.000,0.987} 28.0 & \cellcolor[rgb]{0.999,1.000,0.999} 25.6 & -- &\cellcolor[rgb]{0.844,1.000,0.844} 75.9&--&\cellcolor[rgb]{0.982,1.000,0.982} 52.9&\cellcolor[rgb]{0.996,1.000,0.996} 25.8&\cellcolor[rgb]{1.000,0.985,0.985} 47.4&\cellcolor[rgb]{1.000,0.980,0.980} 46.8\\
 & Basque & \cellcolor[rgb]{0.794,1.000,0.794} 72.6 & -- & \cellcolor[rgb]{0.945,1.000,0.945} 45.4\textsuperscript{1} & \cellcolor[rgb]{0.978,1.000,0.978} 30.7 & -- & -- & 24.7\textsuperscript{1} & 31.5\textsuperscript{1} & \cellcolor[rgb]{1.000,0.994,0.994} 24.4 & \cellcolor[rgb]{1.000,0.994,0.994} 49.2\textsuperscript{1} &\cellcolor[rgb]{0.733,1.000,0.733} 94.5&\cellcolor[rgb]{0.907,1.000,0.907} 65.3&--&--&--&\cellcolor[rgb]{0.996,1.000,0.996} 50.6\\
 & Estonian & \cellcolor[rgb]{0.855,1.000,0.855} 55.2 & \cellcolor[rgb]{0.933,1.000,0.933} 48.2 & -- & \cellcolor[rgb]{0.973,1.000,0.973} 32.0 & \cellcolor[rgb]{0.987,1.000,0.987} 14.2 & -- & \cellcolor[rgb]{0.999,1.000,0.999} 25.1 & \cellcolor[rgb]{1.000,0.994,0.994} 24.6 & \cellcolor[rgb]{0.994,1.000,0.994} 26.7 & \cellcolor[rgb]{1.000,0.994,0.994} 49.2 &\cellcolor[rgb]{0.811,1.000,0.811} 81.5&--&--&\cellcolor[rgb]{0.999,1.000,0.999} 25.5&\cellcolor[rgb]{0.996,1.000,0.996} 50.7&\cellcolor[rgb]{1.000,0.975,0.975} 45.8\\
 & Greek & \cellcolor[rgb]{0.846,1.000,0.846} 58.2 & \cellcolor[rgb]{0.931,1.000,0.931} 48.8 & \cellcolor[rgb]{0.942,1.000,0.942} 46.1 & \cellcolor[rgb]{0.961,1.000,0.961} 34.7 & \cellcolor[rgb]{0.989,1.000,0.989} 13.0 & \cellcolor[rgb]{0.996,1.000,0.996} 26.1 & \cellcolor[rgb]{0.985,1.000,0.985} 28.8 & \cellcolor[rgb]{1.000,0.954,0.954} 21.2 & \cellcolor[rgb]{0.996,1.000,0.996} 26.1 & -- &\cellcolor[rgb]{0.764,1.000,0.764} 89.2&--&\cellcolor[rgb]{0.999,1.000,0.999} 50.3&\cellcolor[rgb]{0.994,1.000,0.994} 26.4&\cellcolor[rgb]{1.000,0.996,0.996} 49.5&\cellcolor[rgb]{1.000,0.996,0.996} 49.4\\
 & Hebrew & \cellcolor[rgb]{0.822,1.000,0.822} 64.7 & \cellcolor[rgb]{0.933,1.000,0.933} 48.3 & -- & \cellcolor[rgb]{0.989,1.000,0.989} 27.7 & \cellcolor[rgb]{0.989,1.000,0.989} 13.2 & \cellcolor[rgb]{0.992,1.000,0.992} 27.0 & \cellcolor[rgb]{0.989,1.000,0.989} 27.4 & \cellcolor[rgb]{1.000,0.985,0.985} 23.7 & \cellcolor[rgb]{1.000,0.954,0.954} 21.1 & -- &\cellcolor[rgb]{0.879,1.000,0.879} 70.2&\cellcolor[rgb]{0.942,1.000,0.942} 59.5&\cellcolor[rgb]{0.989,1.000,0.989} 51.6&\cellcolor[rgb]{0.996,1.000,0.996} 26.1&\cellcolor[rgb]{0.999,1.000,0.999} 50.2&\cellcolor[rgb]{1.000,0.999,0.999} 49.6\\
 & Italian & \cellcolor[rgb]{0.834,1.000,0.834} 61.7 & \cellcolor[rgb]{0.924,1.000,0.924} 50.5 & -- & \cellcolor[rgb]{0.973,1.000,0.973} 31.9 & \cellcolor[rgb]{0.985,1.000,0.985} 14.6 & \cellcolor[rgb]{0.987,1.000,0.987} 28.3 & \cellcolor[rgb]{0.992,1.000,0.992} 27.0 & \cellcolor[rgb]{0.987,1.000,0.987} 28.0 & \cellcolor[rgb]{1.000,0.954,0.954} 21.1 & \cellcolor[rgb]{0.971,1.000,0.971} 55.0 &\cellcolor[rgb]{0.834,1.000,0.834} 77.5&--&--&\cellcolor[rgb]{0.994,1.000,0.994} 26.5&\cellcolor[rgb]{0.999,1.000,0.999} 50.1&\cellcolor[rgb]{0.999,1.000,0.999} 50.2\\
& Japanese & \cellcolor[rgb]{0.813,1.000,0.813} 67.7 & \cellcolor[rgb]{0.949,1.000,0.949} 44.6 & -- & \cellcolor[rgb]{0.996,1.000,0.996} 26.0 & \cellcolor[rgb]{0.994,1.000,0.994} 11.9 & \cellcolor[rgb]{0.989,1.000,0.989} 27.9 & \cellcolor[rgb]{0.987,1.000,0.987} 28.0 & \cellcolor[rgb]{0.992,1.000,0.992} 27.1 & \cellcolor[rgb]{1.000,0.994,0.994} 24.4 & -- &--&\cellcolor[rgb]{0.928,1.000,0.928} 61.9&\cellcolor[rgb]{0.994,1.000,0.994} 50.8&\cellcolor[rgb]{0.999,1.000,0.999} 25.1&\cellcolor[rgb]{1.000,0.985,0.985} 47.5&\cellcolor[rgb]{1.000,0.987,0.987} 47.8\\
& Polish & \cellcolor[rgb]{0.862,1.000,0.862} 53.7 & \cellcolor[rgb]{0.940,1.000,0.940} 46.7 & -- & \cellcolor[rgb]{0.989,1.000,0.989} 27.4 & \cellcolor[rgb]{0.992,1.000,0.992} 12.5 & \cellcolor[rgb]{0.985,1.000,0.985} 28.8 & \cellcolor[rgb]{0.987,1.000,0.987} 28.4 & \cellcolor[rgb]{0.987,1.000,0.987} 28.0 & \cellcolor[rgb]{0.994,1.000,0.994} 26.7 & -- &\cellcolor[rgb]{0.844,1.000,0.844} 75.9&--&--&\cellcolor[rgb]{0.999,1.000,0.999} 25.5&\cellcolor[rgb]{1.000,0.994,0.994} 49.0&\cellcolor[rgb]{1.000,0.996,0.996} 49.5\\
& Portuguese & \cellcolor[rgb]{0.834,1.000,0.834} 61.7 & \cellcolor[rgb]{0.926,1.000,0.926} 49.7 & -- & \cellcolor[rgb]{0.987,1.000,0.987} 28.2 & \cellcolor[rgb]{0.985,1.000,0.985} 14.3 & \cellcolor[rgb]{0.985,1.000,0.985} 28.7 & \cellcolor[rgb]{0.996,1.000,0.996} 25.9 & \cellcolor[rgb]{1.000,0.954,0.954} 21.2 & \cellcolor[rgb]{0.996,1.000,0.996} 26.1 & -- &\cellcolor[rgb]{0.815,1.000,0.815} 80.7&--&--&\cellcolor[rgb]{0.994,1.000,0.994} 26.3&\cellcolor[rgb]{1.000,0.992,0.992} 48.8&\cellcolor[rgb]{1.000,0.994,0.994} 48.8\\
& Serbian & \cellcolor[rgb]{0.919,1.000,0.919} 37.3 & \cellcolor[rgb]{0.964,1.000,0.964} 41.3 & -- & \cellcolor[rgb]{0.947,1.000,0.947} 38.0 & \cellcolor[rgb]{0.989,1.000,0.989} 13.4 & \cellcolor[rgb]{0.985,1.000,0.985} 28.7 & \cellcolor[rgb]{0.999,1.000,0.999} 25.3 & \cellcolor[rgb]{0.975,1.000,0.975} 31.4 & \cellcolor[rgb]{0.989,1.000,0.989} 27.8 & -- &--&--&--&\cellcolor[rgb]{0.996,1.000,0.996} 25.6&\cellcolor[rgb]{1.000,0.996,0.996} 49.5&\cellcolor[rgb]{1.000,0.992,0.992} 48.5\\
& Spanish & \cellcolor[rgb]{0.815,1.000,0.815} 66.7 & \cellcolor[rgb]{0.924,1.000,0.924} 50.5 & \cellcolor[rgb]{0.928,1.000,0.928} 49.0 & \cellcolor[rgb]{0.964,1.000,0.964} 34.2 & \cellcolor[rgb]{0.980,1.000,0.980} 15.7 & \cellcolor[rgb]{0.987,1.000,0.987} 28.2 & \cellcolor[rgb]{0.994,1.000,0.994} 26.3 & \cellcolor[rgb]{0.994,1.000,0.994} 26.3 & \cellcolor[rgb]{1.000,0.987,0.987} 23.9 & -- &\cellcolor[rgb]{0.801,1.000,0.801} 83.0&--&\cellcolor[rgb]{0.992,1.000,0.992} 51.3&\cellcolor[rgb]{0.994,1.000,0.994} 26.4&\cellcolor[rgb]{1.000,0.994,0.994} 49.1&\cellcolor[rgb]{1.000,0.987,0.987} 47.8\\
& Swedish & \cellcolor[rgb]{0.855,1.000,0.855} 55.2 & \cellcolor[rgb]{0.931,1.000,0.931} 48.4 & -- & -- & \cellcolor[rgb]{0.987,1.000,0.987} 13.9 & \cellcolor[rgb]{0.994,1.000,0.994} 26.7 & \cellcolor[rgb]{0.992,1.000,0.992} 27.2 & \cellcolor[rgb]{1.000,0.985,0.985} 23.7 & \cellcolor[rgb]{0.992,1.000,0.992} 27.2 & -- &\cellcolor[rgb]{0.700,1.000,0.700} 100.0&--&--&\cellcolor[rgb]{0.996,1.000,0.996} 25.9&\cellcolor[rgb]{1.000,0.996,0.996} 49.3&\cellcolor[rgb]{1.000,0.989,0.989} 48.1\\
& Welsh & \cellcolor[rgb]{0.792,1.000,0.792} 73.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- &\cellcolor[rgb]{0.749,1.000,0.749} 91.4&--&--&--&--&--\\
& Yue Chinese & \cellcolor[rgb]{0.766,1.000,0.766} 80.6 & -- & -- & -- & -- & -- & -- & -- & -- & -- &--&--&--&--&--&--\\\noalign{\vskip 5pt}
\multirow{21}{*}{\sc\small\rotatebox{90}{Tier 3 (1M)}} 
& Achinese & \cellcolor[rgb]{0.926,1.000,0.926} 35.3 & -- & -- & -- & -- & -- & -- & -- & -- & -- &--&--&--&--&--&--\\
  & Balinese & \cellcolor[rgb]{0.865,1.000,0.865} 52.7 & -- & -- & -- & -- & -- & -- & -- & -- & -- &--&--&--&--&--&--\\
& Buginese & \cellcolor[rgb]{0.945,1.000,0.945} 29.8 & -- & -- & -- & -- & -- & -- & -- & -- & -- &--&--&--&--&--&--\\
& Croatian & \cellcolor[rgb]{0.909,1.000,0.909} 40.3 & \cellcolor[rgb]{0.980,1.000,0.980} 37.8 & -- & \cellcolor[rgb]{0.994,1.000,0.994} 26.5 & \cellcolor[rgb]{0.992,1.000,0.992} 12.7 & -- & \cellcolor[rgb]{1.000,0.994,0.994} 24.5 & \cellcolor[rgb]{0.992,1.000,0.992} 27.1 & \cellcolor[rgb]{0.994,1.000,0.994} 26.7 & -- &--&--&--&\cellcolor[rgb]{0.996,1.000,0.996} 25.8&\cellcolor[rgb]{1.000,0.985,0.985} 47.6&\cellcolor[rgb]{1.000,0.973,0.973} 45.6\\
 & Czech & \cellcolor[rgb]{0.924,1.000,0.924} 35.8 & \cellcolor[rgb]{0.966,1.000,0.966} 40.6 & -- & -- & \cellcolor[rgb]{0.992,1.000,0.992} 12.4 & \cellcolor[rgb]{0.985,1.000,0.985} 29.0 & \cellcolor[rgb]{0.994,1.000,0.994} 26.3 & \cellcolor[rgb]{0.985,1.000,0.985} 28.8 & \cellcolor[rgb]{0.982,1.000,0.982} 29.4 & -- &\cellcolor[rgb]{0.947,1.000,0.947} 59.0&--&--&\cellcolor[rgb]{0.996,1.000,0.996} 25.8&\cellcolor[rgb]{0.999,1.000,0.999} 50.4&\cellcolor[rgb]{1.000,0.992,0.992} 48.6\\
& Danish & \cellcolor[rgb]{0.902,1.000,0.902} 42.3 & \cellcolor[rgb]{0.942,1.000,0.942} 45.9 & -- & -- & \cellcolor[rgb]{0.982,1.000,0.982} 15.3 & -- & \cellcolor[rgb]{0.996,1.000,0.996} 26.1 & \cellcolor[rgb]{1.000,0.985,0.985} 23.7 & \cellcolor[rgb]{0.992,1.000,0.992} 27.2 & -- &\cellcolor[rgb]{0.808,1.000,0.808} 82.0&--&--&\cellcolor[rgb]{0.996,1.000,0.996} 25.7&\cellcolor[rgb]{1.000,0.994,0.994} 49.0&\cellcolor[rgb]{1.000,0.994,0.994} 48.9\\
& Hungarian & \cellcolor[rgb]{0.956,1.000,0.956} 26.4 & \cellcolor[rgb]{0.956,1.000,0.956} 43.0 & --& \cellcolor[rgb]{0.994,1.000,0.994} 26.5 & \cellcolor[rgb]{0.987,1.000,0.987} 14.0 & -- & \cellcolor[rgb]{0.989,1.000,0.989} 27.8 & \cellcolor[rgb]{0.992,1.000,0.992} 27.1 & \cellcolor[rgb]{0.987,1.000,0.987} 28.3 & -- &\cellcolor[rgb]{0.886,1.000,0.886} 68.9&--&\cellcolor[rgb]{1.000,0.999,0.999} 49.9&\cellcolor[rgb]{0.999,1.000,0.999} 25.6&\cellcolor[rgb]{1.000,0.987,0.987} 48.0&\cellcolor[rgb]{1.000,0.992,0.992} 48.5\\
& Icelandic & \cellcolor[rgb]{0.902,1.000,0.902} 41.8 & \cellcolor[rgb]{0.942,1.000,0.942} 46.0 & -- & -- & \cellcolor[rgb]{0.994,1.000,0.994} 11.8 & -- & \cellcolor[rgb]{0.996,1.000,0.996} 26.1 & \cellcolor[rgb]{0.992,1.000,0.992} 27.1 & \cellcolor[rgb]{0.980,1.000,0.980} 30.0 & -- &\cellcolor[rgb]{0.869,1.000,0.869} 71.6&--&--&\cellcolor[rgb]{0.999,1.000,0.999} 25.4&\cellcolor[rgb]{0.999,1.000,0.999} 50.0&\cellcolor[rgb]{1.000,0.973,0.973} 45.7\\
& Javanese & \cellcolor[rgb]{0.862,1.000,0.862} 53.7 & \cellcolor[rgb]{0.933,1.000,0.933} 48.3 & -- & -- & \cellcolor[rgb]{0.992,1.000,0.992} 12.7 & -- & \cellcolor[rgb]{0.992,1.000,0.992} 26.8 & \cellcolor[rgb]{0.994,1.000,0.994} 26.3 & \cellcolor[rgb]{1.000,0.959,0.959} 21.7 & -- &--&--&--&\cellcolor[rgb]{0.996,1.000,0.996} 25.8&\cellcolor[rgb]{0.996,1.000,0.996} 50.5&\cellcolor[rgb]{0.996,1.000,0.996} 50.6\\
& Korean & \cellcolor[rgb]{0.902,1.000,0.902} 41.8 & \cellcolor[rgb]{0.954,1.000,0.954} 43.6 & -- & \cellcolor[rgb]{0.999,1.000,0.999} 25.5 & \cellcolor[rgb]{0.989,1.000,0.989} 13.4 & \cellcolor[rgb]{0.989,1.000,0.989} 27.7 & \cellcolor[rgb]{1.000,0.994,0.994} 24.5 & \cellcolor[rgb]{0.968,1.000,0.968} 33.1 & \cellcolor[rgb]{0.992,1.000,0.992} 27.2 & -- &--&--&\cellcolor[rgb]{0.992,1.000,0.992} 51.3&\cellcolor[rgb]{1.000,0.999,0.999} 25.0&\cellcolor[rgb]{1.000,0.994,0.994} 48.9&\cellcolor[rgb]{1.000,0.985,0.985} 47.5\\
& Makasar & 89.1\textsuperscript{2} & -- & -- & -- & -- & -- & -- & -- & -- & -- &--&--&--&--&--&--\\
& Minangkabau & \cellcolor[rgb]{0.975,1.000,0.975} 21.4 & -- & -- & -- & -- & -- & -- & -- & -- & -- &--&--&--&--&--&--\\
& Norwegian & \cellcolor[rgb]{0.876,1.000,0.876} 49.2 & \cellcolor[rgb]{0.938,1.000,0.938} 47.3 & -- & -- & \cellcolor[rgb]{0.994,1.000,0.994} 12.0 & -- & \cellcolor[rgb]{0.985,1.000,0.985} 28.6 & \cellcolor[rgb]{1.000,0.994,0.994} 24.6 & \cellcolor[rgb]{0.999,1.000,0.999} 25.6 & -- &--&--&--&\cellcolor[rgb]{0.996,1.000,0.996} 25.9&\cellcolor[rgb]{1.000,0.982,0.982} 47.0&\cellcolor[rgb]{1.000,0.982,0.982} 47.1\\
& Sepedi & \cellcolor[rgb]{0.862,1.000,0.862} 53.7 & -- & -- & -- & -- & -- & -- & -- & \cellcolor[rgb]{0.999,1.000,0.999} 25.6 & -- &--&--&--&--&--&--\\
& Romanian & \cellcolor[rgb]{0.876,1.000,0.876} 49.8 & \cellcolor[rgb]{0.942,1.000,0.942} 46.0 & -- & -- & \cellcolor[rgb]{0.992,1.000,0.992} 12.1 & \cellcolor[rgb]{0.985,1.000,0.985} 28.9 & \cellcolor[rgb]{0.987,1.000,0.987} 28.0 & \cellcolor[rgb]{0.987,1.000,0.987} 28.0 & \cellcolor[rgb]{0.978,1.000,0.978} 30.6 & -- &\cellcolor[rgb]{0.855,1.000,0.855} 74.1&--&--&\cellcolor[rgb]{0.999,1.000,0.999} 25.5&\cellcolor[rgb]{1.000,0.992,0.992} 48.6&\cellcolor[rgb]{1.000,0.978,0.978} 46.2\\
& Russian & \cellcolor[rgb]{0.898,1.000,0.898} 43.3 & \cellcolor[rgb]{0.949,1.000,0.949} 44.6 & \cellcolor[rgb]{0.952,1.000,0.952} 44.0 & \cellcolor[rgb]{0.952,1.000,0.952} 37.0 & \cellcolor[rgb]{0.992,1.000,0.992} 12.5 & \cellcolor[rgb]{0.985,1.000,0.985} 29.1 & \cellcolor[rgb]{0.989,1.000,0.989} 27.4 & \cellcolor[rgb]{0.987,1.000,0.987} 28.0 & \cellcolor[rgb]{0.975,1.000,0.975} 31.1 & -- &\cellcolor[rgb]{0.949,1.000,0.949} 58.5&\cellcolor[rgb]{0.987,1.000,0.987} 52.0&\cellcolor[rgb]{1.000,0.994,0.994} 49.1&\cellcolor[rgb]{0.996,1.000,0.996} 25.9&\cellcolor[rgb]{0.992,1.000,0.992} 51.3&\cellcolor[rgb]{1.000,0.994,0.994} 48.8\\
& Sesotho & \cellcolor[rgb]{0.853,1.000,0.853} 56.2 & -- & \cellcolor[rgb]{1.000,0.996,0.996} 32.9\textsuperscript{3} & -- & -- & \cellcolor[rgb]{0.994,1.000,0.994} 26.2\textsuperscript{3} & -- & -- & \cellcolor[rgb]{0.989,1.000,0.989} 27.8 & -- &--&--&--&--&--&--\\
& Sundanese & \cellcolor[rgb]{0.829,1.000,0.829} 62.7 & -- & -- & -- & -- & -- & -- & -- & \cellcolor[rgb]{0.994,1.000,0.994} 26.7 & -- &--&--&--&--&--&--\\
& Turkish & \cellcolor[rgb]{0.928,1.000,0.928} 34.8 & \cellcolor[rgb]{0.985,1.000,0.985} 36.7 & \cellcolor[rgb]{0.980,1.000,0.980} 37.5 & \cellcolor[rgb]{0.973,1.000,0.973} 31.6 & \cellcolor[rgb]{0.985,1.000,0.985} 14.3 & \cellcolor[rgb]{0.985,1.000,0.985} 28.6 & \cellcolor[rgb]{0.978,1.000,0.978} 30.7 & \cellcolor[rgb]{0.999,1.000,0.999} 25.4 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 & \cellcolor[rgb]{1.000,0.994,0.994} 49.2 &\cellcolor[rgb]{0.909,1.000,0.909} 64.9&\cellcolor[rgb]{0.940,1.000,0.940} 59.8&\cellcolor[rgb]{0.989,1.000,0.989} 51.6&\cellcolor[rgb]{0.996,1.000,0.996} 25.9&\cellcolor[rgb]{1.000,0.999,0.999} 49.9&\cellcolor[rgb]{0.999,1.000,0.999} 50.1\\
 & isiXhosa & \cellcolor[rgb]{0.888,1.000,0.888} 46.3 & -- & \cellcolor[rgb]{1.000,0.992,0.992} 32.4\textsuperscript{3} & -- & -- & \cellcolor[rgb]{0.992,1.000,0.992} 27.0\textsuperscript{3} & -- & -- & \cellcolor[rgb]{1.000,0.987,0.987} 23.9 & -- &--&--&--&--&--&--\\
 & isiZulu & \cellcolor[rgb]{0.874,1.000,0.874} 50.2 & -- & \cellcolor[rgb]{0.987,1.000,0.987} 36.2\textsuperscript{3} & -- & -- & \cellcolor[rgb]{0.978,1.000,0.978} 30.3\textsuperscript{3} & -- & -- & \cellcolor[rgb]{0.994,1.000,0.994} 26.7 & -- &--&--&--&--&--&--\\
\\ & &\multicolumn{10}{c}{\sc Finetuned} & \multicolumn{6}{c}{\sc Zero-Shot}\\

\end{tabular}

==> (inline-1) <==
\begin{tabular}{llccccccccc}
\toprule
\textbf{Language} & \textbf{ISO} & \textbf{Tier} & \textbf{Byte} & \textbf{Actual Data} & \textbf{Transcription} & \textbf{Education} & \textbf{Books, Wiki,} & \textbf{Subtitles} & \textbf{Padding} & \textbf{Total} \\
& \textbf{639-3} & & \textbf{Premium} & \textbf{Size (MB)} & \textbf{Tokens} & \textbf{Tokens} & \textbf{News Tokens} & \textbf{Tokens} & \textbf{Tokens} & \textbf{Tokens} \\
\midrule
Chinese & zho & Tier 1 & 0.936 & 518.85 & 108,368,032 & 13,037,234 & 16,429,780 & 0 & 0 & 137,835,046 \\
French & fra & Tier 1 & 1.174 & 634.88 & 6,234,743 & 0 & 13,987,611 & 5,750,144 & 100,608,287 & 126,580,785 \\
Bulgarian & bul & Tier 1 & 1.812 & 981.07 & 0 & 0 & 24,799,312 & 0 & 90,563,381 & 115,362,693 \\
Indonesian & ind & Tier 1 & 1.179 & 638.87 & 17,824 & 62,188 & 17,225,662 & 0 & 96,044,750 & 113,350,424 \\
Dutch & nld & Tier 1 & 1.052 & 569.49 & 3,304,756 & 19,146,045 & 17,428,015 & 971,334 & 69,035,414 & 109,885,564 \\
German & deu & Tier 1 & 1.054 & 568.98 & 8,518,785 & 257,233 & 7,655,975 & 0 & 91,478,846 & 107,910,839 \\
English & eng & Tier 1 & 1.0 & 539.18 & 36,814,704 & 0 & 41,357,314 & 0 & 20,706,303 & 98,878,321 \\
Persian & fas & Tier 1 & 1.597 & 867.3 & 0 & 94,320,928 & 67,165 & 0 & 4,117,988 & 98,506,081 \\
Ukrainian & ukr & Tier 1 & 1.751 & 945.57 & 0 & 12,003,085 & 16,786,100 & 0 & 58,804,062 & 87,593,247 \\
Japanese & jpn & Tier 2 & 1.322 & 71.78 & 0 & 291,053 & 9,712,521 & 0 & 6,520,750 & 16,524,324 \\
Serbian & srp & Tier 2 & 0.826 & 77.21 & 1,489,908 & 0 & 29,896 & 0 & 13,707,246 & 15,227,050 \\
Cantonese & yue & Tier 2 & 0.862 & 43.34 & 2,982,684 & 0 & 191,861 & 0 & 11,870,650 & 15,045,195 \\
Portuguese & por & Tier 2 & 1.098 & 59.5 & 956,441 & 0 & 382,562 & 0 & 10,348,599 & 11,687,602 \\
Swedish & swe & Tier 2 & 1.021 & 55.21 & 750,286 & 0 & 526,330 & 0 & 9,810,043 & 11,086,659 \\
Greek & ell & Tier 2 & 1.967 & 106.81 & 1,945,604 & 2,577,703 & 1,402,782 & 0 & 4,956,467 & 10,882,556 \\
Polish & pol & Tier 2 & 1.077 & 58.29 & 1,257,155 & 0 & 48,831 & 0 & 8,906,729 & 10,212,715 \\
Estonian & est & Tier 2 & 0.968 & 52.37 & 1,026,491 & 0 & 0 & 0 & 8,814,184 & 9,840,675 \\
Spanish & spa & Tier 2 & 1.084 & 58.75 & 2,978,384 & 0 & 5,385,855 & 0 & 1,344,853 & 9,709,092 \\
Italian & ita & Tier 2 & 1.067 & 57.96 & 1,189,631 & 990,522 & 6,797,154 & 0 & 490,380 & 9,467,687 \\
Afrikaans & afr & Tier 2 & 1.037 & 56.28 & 272,434 & 116,380 & 153,914 & 464,009 & 8,300,684 & 9,307,421 \\
Welsh & cym & Tier 2 & 1.027 & 55.39 & 1,109,683 & 0 & 0 & 0 & 7,602,459 & 8,712,142 \\
Basque & eus & Tier 2 & 1.06 & 57.06 & 201,402 & 0 & 1,716,026 & 0 & 6,271,869 & 8,189,297 \\
Korean & kor & Tier 3 & 1.293 & 7.07 & 2,163,779 & 0 & 15,458 & 0 & 273,838 & 2,453,075 \\
Sesotho & sot & Tier 3 & 1.166 & 6.31 & 420,926 & 106,253 & 141,012 & 0 & 557,003 & 1,225,194 \\
Sepedi & nso & Tier 3 & 1.116 & 6.06 & 0 & 92,589 & 122,083 & 0 & 871,565 & 1,086,237 \\
Buginese & bug & Tier 3 & 1.228 & 6.67 & 0 & 0 & 41,174 & 0 & 961,405 & 1,002,579 \\
Romanian & ron & Tier 3 & 1.115 & 6.1 & 294,696 & 0 & 284,101 & 0 & 393,308 & 972,105 \\
Acehnese & ace & Tier 3 & 1.242 & 6.74 & 0 & 0 & 242,613 & 0 & 725,581 & 968,194 \\
Javanese & jav & Tier 3 & 1.147 & 6.23 & 0 & 0 & 307,282 & 0 & 645,365 & 952,647 \\
Balinese & ban & Tier 3 & 1.27 & 6.87 & 0 & 0 & 63,826 & 0 & 874,899 & 938,725 \\
Icelandic & isl & Tier 3 & 1.154 & 6.27 & 452,099 & 0 & 0 & 0 & 470,031 & 922,130 \\
Croatian & hrv & Tier 3 & 0.99 & 5.39 & 469,078 & 0 & 0 & 0 & 445,976 & 915,054 \\
Makassarese & mak & Tier 3 & 1.251 & 6.79 & 0 & 0 & 34,080 & 0 & 873,230 & 907,310 \\
Nowegian & nor & Tier 3 & 1.125 & 6.11 & 404,670 & 0 & 290 & 0 & 496,473 & 901,433 \\
Sundanese & sun & Tier 3 & 1.097 & 5.96 & 0 & 177 & 17,264 & 0 & 874,647 & 892,088 \\
Danish & dan & Tier 3 & 1.021 & 5.53 & 372,836 & 0 & 8,848 & 0 & 457,152 & 838,836 \\
Hebrew & heb & Tier 3 & 1.355 & 7.37 & 309,854 & 0 & 0 & 0 & 509,056 & 818,910 \\
Minangkabau & min & Tier 3 & 0.95 & 5.16 & 0 & 0 & 122,536 & 0 & 663,669 & 786,205 \\
Czech & ces & Tier 3 & 1.036 & 5.64 & 377,313 & 0 & 0 & 0 & 385,263 & 762,576 \\
isiZulu & zul & Tier 3 & 1.164 & 6.31 & 62,772 & 56,641 & 96,383 & 5,402 & 532,402 & 753,600 \\
Russian & rus & Tier 3 & 1.823 & 10.0 & 0 & 0 & 92,462 & 0 & 655,911 & 748,373 \\
Hungarian & hun & Tier 3 & 1.02 & 5.55 & 391,041 & 0 & 6,234 & 0 & 322,636 & 719,911 \\
isiXhosa & xho & Tier 3 & 1.199 & 6.52 & 74,950 & 65,208 & 98,144 & 29,099 & 412,004 & 679,405 \\
Turkish & tur & Tier 3 & 1.044 & 5.72 & 248,397 & 0 & 11,193 & 0 & 405,478 & 665,068 \\
\bottomrule
\end{tabular}
\begin{tabular}{l@{\hskip 20pt}l@{\hskip 15pt}p{5cm}p{14cm}}

\toprule
\textbf{Field} & \textbf{Type} & \textbf{Values} &\textbf{Description}\\
\midrule
\texttt{text} & string & \textit{Una volta, c’erano}... &The content of the document.\\
\texttt{category} & string &\textbf{Transcription}\\
&&~~\textbullet~\texttt{child-directed-speech} & Speech directed to children and speech produced by children.\\
&&~~\textbullet~\texttt{child-available-speech} & Speech children are exposed to without being the target recipients (e.g., adult conversations).\\
&&\textbf{Education} &\\
&&~~\textbullet~ educational & School textbooks, exams,  and other educational material designed for children.\\
&&\textbf{Wiki, News, Books}\\
&&~~\textbullet~\texttt{child-books} & Books and stories created for children. \\
&&~~\textbullet~\texttt{child-wiki} & Children wiki articles.\\
&&~~\textbullet~\texttt{child-news} & News directed to children.\\
&&\textbf{Subtitles}\\
&&~~\textbullet~\texttt{subtitles} & Subtitles for child-appropriate material (e.g., children TV shows).\\
&&~~\textbullet~\texttt{qed} & Subtitles from the QED dataset.\\
&&\textbf{Padding}\\
&&~~\textbullet~\texttt{padding-wikipedia} & Wikipedia articles.\\
% &&~~\textbullet~\texttt{padding-fineweb-c} & Fineweb-C data.\\
&&~~\textbullet~\texttt{padding-[placehorder]} & Other forms of padding, used primarily for low-resource languages.
%used for low-resource languages.
\\
\texttt{data-source} &string & \texttt{CHILDES}, \texttt{www.ririro.com}, ... & The source of the document: dataset name,  url, or item identifier.\\
\texttt{script} & string & \texttt{Latn}, \texttt{Grek}, \texttt{Cyrl}, ... & The script of the text: a validated ISO-15924 code string.\\ 
\texttt{language} & string & \texttt{por}, \texttt{ell}, \texttt{bul}, ... & The language of the text: a validated ISO-639-3 code string.\\ 
\texttt{age-estimate} & string & \texttt{3-6}, \texttt{children}, \texttt{adults}, \texttt{n/a}, ... & For text data: estimated age of target audience. For speech data: estimated age of speakers.\\
\texttt{license} &string & \texttt{cc-by-nc}, \texttt{public domain}, ... & The license under which the document is released.\\
\texttt{misc} &string & \texttt{\{"info": "...", ...\}} &  Optionally included supplementary information as  a valid JSON string. \\
\texttt{num-tokens} & integer & \texttt{15364} & The number of white-separated (or tokenizer-based) tokens present in the document text. \\
\texttt{doc-id} & string & \texttt{7a2b3a1d9}... & Unique document ID computed as a sha256 string of it's content, used for de-duplication.\\
\bottomrule
\end{tabular}
\begin{tabular}{llR{0.45cm} R{0.45cm} R{0.45cm} R{0.45cm} R{0.45cm} R{0.45cm} R{0.45cm} R{0.45cm} R{0.45cm} R{0.45cm} R{0.45cm} R{0.45cm} R{0.45cm} R{0.45cm} R{0.45cm} R{0.45cm} R{0.45cm}}

                                             &        \textbf{Language} &                              \rotatebox{45}{\textbf{multiblimp}} &                               \rotatebox{45}{\textbf{monoblimp}} &                                 \rotatebox{45}{\textbf{include}} &                                  \rotatebox{45}{\textbf{bmlama}} &                                \rotatebox{45}{\textbf{multinli}} &                                \rotatebox{45}{\textbf{belebele}} &                             \rotatebox{45}{\textbf{global-mmlu}} &                                     \rotatebox{45}{\textbf{arc}} &                               \rotatebox{45}{\textbf{hellaswag}} &                                    \rotatebox{45}{\textbf{xnli}} &                                   \rotatebox{45}{\textbf{xcopa}} &                             \rotatebox{45}{\textbf{xstorycloze}} &                                  \rotatebox{45}{\textbf{xcomps}} &                              \rotatebox{45}{\textbf{winogrande}} &                              \rotatebox{45}{\textbf{truthfulqa}} &                                  \rotatebox{45}{\textbf{sib200}} \\
\midrule
                                                  &          Random & \cellcolor[rgb]{0.999,1.000,0.999} 50.0 & \cellcolor[rgb]{0.999,1.000,0.999} 50.0 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 & \cellcolor[rgb]{0.999,1.000,0.999} 33.3 & \cellcolor[rgb]{0.999,1.000,0.999} 33.3 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 & \cellcolor[rgb]{0.999,1.000,0.999} 33.3 & \cellcolor[rgb]{0.999,1.000,0.999} 50.0 & \cellcolor[rgb]{0.999,1.000,0.999} 50.0 & \cellcolor[rgb]{0.999,1.000,0.999} 50.0 & \cellcolor[rgb]{0.999,1.000,0.999} 50.0 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 \\\noalign{\vskip 5pt}
 \multirow{9}{*}{\sc\small\rotatebox{90}{Tier 1}} & Standard Arabic &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- \\
                                                  &       Bulgarian & \cellcolor[rgb]{0.799,1.000,0.799} 83.5 &                                      -- & \cellcolor[rgb]{0.949,1.000,0.949} 37.5 & \cellcolor[rgb]{0.966,1.000,0.966} 33.7 & \cellcolor[rgb]{0.891,1.000,0.891} 57.4 & \cellcolor[rgb]{0.921,1.000,0.921} 50.6 &                                      -- & \cellcolor[rgb]{0.968,1.000,0.968} 32.8 & \cellcolor[rgb]{0.982,1.000,0.982} 29.7 & \cellcolor[rgb]{0.982,1.000,0.982} 37.1 &                                      -- & \cellcolor[rgb]{0.982,1.000,0.982} 52.8 &                                      -- & \cellcolor[rgb]{0.994,1.000,0.994} 51.0 & \cellcolor[rgb]{0.978,1.000,0.978} 30.8 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 \\
                                                  &         Chinese &                                      -- & \cellcolor[rgb]{0.801,1.000,0.801} 83.0 & \cellcolor[rgb]{0.891,1.000,0.891} 52.5 & \cellcolor[rgb]{0.886,1.000,0.886} 53.3 & \cellcolor[rgb]{0.905,1.000,0.905} 54.6 & \cellcolor[rgb]{0.872,1.000,0.872} 61.7 & \cellcolor[rgb]{0.916,1.000,0.916} 45.8 & \cellcolor[rgb]{0.893,1.000,0.893} 51.5 & \cellcolor[rgb]{0.952,1.000,0.952} 37.1 & \cellcolor[rgb]{0.989,1.000,0.989} 35.5 & \cellcolor[rgb]{0.916,1.000,0.916} 63.8 & \cellcolor[rgb]{0.919,1.000,0.919} 63.3 & \cellcolor[rgb]{0.914,1.000,0.914} 64.5 & \cellcolor[rgb]{0.964,1.000,0.964} 56.0 & \cellcolor[rgb]{0.996,1.000,0.996} 26.0 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 \\
                                                  &           Dutch & \cellcolor[rgb]{0.804,1.000,0.804} 82.8 &                                      -- & \cellcolor[rgb]{0.966,1.000,0.966} 33.4 & \cellcolor[rgb]{0.938,1.000,0.938} 40.4 & \cellcolor[rgb]{0.956,1.000,0.956} 43.0 & \cellcolor[rgb]{0.924,1.000,0.924} 50.1 & \cellcolor[rgb]{0.949,1.000,0.949} 37.6 & \cellcolor[rgb]{0.966,1.000,0.966} 33.2 & \cellcolor[rgb]{0.980,1.000,0.980} 30.0 &                                      -- &                                      -- & \cellcolor[rgb]{0.975,1.000,0.975} 54.0 & \cellcolor[rgb]{0.980,1.000,0.980} 53.2 & \cellcolor[rgb]{0.989,1.000,0.989} 51.6 & \cellcolor[rgb]{1.000,0.987,0.987} 24.0 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 \\
                                                  &         English & \cellcolor[rgb]{0.709,1.000,0.709} 98.2 & \cellcolor[rgb]{0.813,1.000,0.813} 81.0 &                                      -- & \cellcolor[rgb]{0.834,1.000,0.834} 66.5 & \cellcolor[rgb]{0.888,1.000,0.888} 58.1 & \cellcolor[rgb]{0.898,1.000,0.898} 55.9 & \cellcolor[rgb]{0.900,1.000,0.900} 50.0 & \cellcolor[rgb]{0.869,1.000,0.869} 57.3 & \cellcolor[rgb]{0.940,1.000,0.940} 40.0 & \cellcolor[rgb]{0.909,1.000,0.909} 53.4 & \cellcolor[rgb]{0.862,1.000,0.862} 73.0 & \cellcolor[rgb]{0.898,1.000,0.898} 67.0 &                                      -- & \cellcolor[rgb]{0.966,1.000,0.966} 55.6 & \cellcolor[rgb]{1.000,0.968,0.968} 22.4 & \cellcolor[rgb]{0.987,1.000,0.987} 27.9 \\
                                                  &          French & \cellcolor[rgb]{0.719,1.000,0.719} 96.7 & \cellcolor[rgb]{0.792,1.000,0.792} 84.6 & \cellcolor[rgb]{0.931,1.000,0.931} 42.2 & \cellcolor[rgb]{0.912,1.000,0.912} 46.7 & \cellcolor[rgb]{0.874,1.000,0.874} 61.0 & \cellcolor[rgb]{0.895,1.000,0.895} 56.7 & \cellcolor[rgb]{0.945,1.000,0.945} 38.9 & \cellcolor[rgb]{0.933,1.000,0.933} 41.4 & \cellcolor[rgb]{0.966,1.000,0.966} 33.4 & \cellcolor[rgb]{0.949,1.000,0.949} 44.7 &                                      -- & \cellcolor[rgb]{0.952,1.000,0.952} 58.1 & \cellcolor[rgb]{0.982,1.000,0.982} 53.0 & \cellcolor[rgb]{0.975,1.000,0.975} 54.2 & \cellcolor[rgb]{0.996,1.000,0.996} 26.0 & \cellcolor[rgb]{0.999,1.000,0.999} 25.5 \\
                                                  &          German & \cellcolor[rgb]{0.738,1.000,0.738} 93.7 & \cellcolor[rgb]{0.778,1.000,0.778} 86.8 & \cellcolor[rgb]{0.956,1.000,0.956} 36.0 & \cellcolor[rgb]{0.893,1.000,0.893} 51.9 & \cellcolor[rgb]{1.000,0.999,0.999} 33.2 & \cellcolor[rgb]{0.907,1.000,0.907} 54.0 & \cellcolor[rgb]{0.945,1.000,0.945} 38.7 & \cellcolor[rgb]{0.949,1.000,0.949} 37.4 & \cellcolor[rgb]{0.971,1.000,0.971} 32.3 & \cellcolor[rgb]{0.952,1.000,0.952} 44.0 &                                      -- & \cellcolor[rgb]{0.961,1.000,0.961} 56.3 & \cellcolor[rgb]{0.971,1.000,0.971} 54.9 & \cellcolor[rgb]{0.980,1.000,0.980} 53.4 & \cellcolor[rgb]{0.992,1.000,0.992} 26.9 & \cellcolor[rgb]{0.999,1.000,0.999} 25.5 \\
                                                  &      Indonesian &                                      -- &                                      -- & \cellcolor[rgb]{0.921,1.000,0.921} 44.9 & \cellcolor[rgb]{0.914,1.000,0.914} 46.3 & \cellcolor[rgb]{0.987,1.000,0.987} 36.0 & \cellcolor[rgb]{0.912,1.000,0.912} 53.1 & \cellcolor[rgb]{0.945,1.000,0.945} 38.8 & \cellcolor[rgb]{0.945,1.000,0.945} 38.8 & \cellcolor[rgb]{0.971,1.000,0.971} 32.3 &                                      -- & \cellcolor[rgb]{0.954,1.000,0.954} 57.8 & \cellcolor[rgb]{0.966,1.000,0.966} 55.7 &                                      -- & \cellcolor[rgb]{0.966,1.000,0.966} 55.8 & \cellcolor[rgb]{1.000,0.980,0.980} 23.3 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 \\
                                                  &         Persian & \cellcolor[rgb]{0.813,1.000,0.813} 81.1 &                                      -- & \cellcolor[rgb]{0.966,1.000,0.966} 33.6 & \cellcolor[rgb]{0.987,1.000,0.987} 27.9 & \cellcolor[rgb]{0.926,1.000,0.926} 49.9 & \cellcolor[rgb]{0.942,1.000,0.942} 46.0 & \cellcolor[rgb]{0.971,1.000,0.971} 32.6 & \cellcolor[rgb]{0.973,1.000,0.973} 31.4 & \cellcolor[rgb]{0.982,1.000,0.982} 29.3 &                                      -- &                                      -- & \cellcolor[rgb]{0.971,1.000,0.971} 54.8 & \cellcolor[rgb]{0.987,1.000,0.987} 52.0 & \cellcolor[rgb]{0.982,1.000,0.982} 52.8 & \cellcolor[rgb]{1.000,0.992,0.992} 24.3 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 \\\noalign{\vskip 5pt}
 \multirow{15}{*}{\sc\small\rotatebox{90}{Tier 2}} &       Ukrainian & \cellcolor[rgb]{0.789,1.000,0.789} 85.1 &                                      -- & \cellcolor[rgb]{0.909,1.000,0.909} 47.5 & \cellcolor[rgb]{0.966,1.000,0.966} 33.4 & \cellcolor[rgb]{1.000,0.994,0.994} 32.7 & \cellcolor[rgb]{0.947,1.000,0.947} 45.0 & \cellcolor[rgb]{0.961,1.000,0.961} 34.7 & \cellcolor[rgb]{0.961,1.000,0.961} 34.4 & \cellcolor[rgb]{0.978,1.000,0.978} 30.3 &                                      -- &                                      -- & \cellcolor[rgb]{0.994,1.000,0.994} 50.9 & \cellcolor[rgb]{0.982,1.000,0.982} 52.8 & \cellcolor[rgb]{0.985,1.000,0.985} 52.5 & \cellcolor[rgb]{0.989,1.000,0.989} 27.6 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 \\
                                                  &       Afrikaans &                                      -- &                                      -- &                                      -- & \cellcolor[rgb]{0.964,1.000,0.964} 34.1 & \cellcolor[rgb]{0.980,1.000,0.980} 37.7 & \cellcolor[rgb]{0.952,1.000,0.952} 43.8 &                                      -- & \cellcolor[rgb]{0.987,1.000,0.987} 28.3 & \cellcolor[rgb]{0.987,1.000,0.987} 28.3 &                                      -- &                                      -- & \cellcolor[rgb]{0.994,1.000,0.994} 51.2 &                                      -- & \cellcolor[rgb]{0.992,1.000,0.992} 51.4 & \cellcolor[rgb]{1.000,0.961,0.961} 21.8 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 \\
                                                  &          Basque & \cellcolor[rgb]{0.766,1.000,0.766} 89.0 & \cellcolor[rgb]{1.000,0.949,0.949} 41.6 & \cellcolor[rgb]{0.980,1.000,0.980} 30.0 &                                      -- &                                      -- & \cellcolor[rgb]{0.996,1.000,0.996} 33.9 &                                      -- & \cellcolor[rgb]{0.999,1.000,0.999} 25.4 &                                      -- & \cellcolor[rgb]{0.999,1.000,0.999} 33.5 & \cellcolor[rgb]{1.000,0.996,0.996} 49.6 & \cellcolor[rgb]{1.000,0.996,0.996} 49.6 &                                      -- &                                      -- &                                      -- & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 \\
                                                  &        Estonian & \cellcolor[rgb]{0.931,1.000,0.931} 61.5 &                                      -- & \cellcolor[rgb]{0.978,1.000,0.978} 30.8 & \cellcolor[rgb]{1.000,0.985,0.985} 23.8 & \cellcolor[rgb]{0.978,1.000,0.978} 38.1 & \cellcolor[rgb]{0.989,1.000,0.989} 35.7 &                                      -- & \cellcolor[rgb]{0.994,1.000,0.994} 26.5 & \cellcolor[rgb]{0.989,1.000,0.989} 27.4 &                                      -- & \cellcolor[rgb]{1.000,0.985,0.985} 47.4 & \cellcolor[rgb]{1.000,0.996,0.996} 49.3 &                                      -- & \cellcolor[rgb]{1.000,0.996,0.996} 49.3 & \cellcolor[rgb]{1.000,0.971,0.971} 22.6 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 \\
                                                  &           Greek & \cellcolor[rgb]{0.745,1.000,0.745} 92.5 &                                      -- & \cellcolor[rgb]{0.968,1.000,0.968} 33.1 & \cellcolor[rgb]{0.978,1.000,0.978} 30.7 & \cellcolor[rgb]{0.989,1.000,0.989} 35.9 & \cellcolor[rgb]{0.959,1.000,0.959} 42.7 & \cellcolor[rgb]{0.971,1.000,0.971} 32.5 & \cellcolor[rgb]{0.982,1.000,0.982} 29.2 & \cellcolor[rgb]{0.982,1.000,0.982} 29.2 & \cellcolor[rgb]{0.987,1.000,0.987} 36.3 &                                      -- & \cellcolor[rgb]{0.989,1.000,0.989} 51.9 & \cellcolor[rgb]{0.996,1.000,0.996} 50.6 & \cellcolor[rgb]{0.985,1.000,0.985} 52.4 & \cellcolor[rgb]{0.987,1.000,0.987} 28.4 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 \\
                                                  &          Hebrew & \cellcolor[rgb]{0.860,1.000,0.860} 73.0 & \cellcolor[rgb]{0.914,1.000,0.914} 64.4 & \cellcolor[rgb]{0.928,1.000,0.928} 42.7 & \cellcolor[rgb]{0.987,1.000,0.987} 28.3 & \cellcolor[rgb]{0.945,1.000,0.945} 45.5 & \cellcolor[rgb]{0.968,1.000,0.968} 40.3 & \cellcolor[rgb]{0.975,1.000,0.975} 30.9 & \cellcolor[rgb]{0.978,1.000,0.978} 30.6 & \cellcolor[rgb]{0.985,1.000,0.985} 28.6 &                                      -- &                                      -- & \cellcolor[rgb]{0.992,1.000,0.992} 51.5 & \cellcolor[rgb]{0.996,1.000,0.996} 50.5 & \cellcolor[rgb]{1.000,0.996,0.996} 49.2 & \cellcolor[rgb]{0.973,1.000,0.973} 31.5 & \cellcolor[rgb]{0.999,1.000,0.999} 25.5 \\
                                                  &         Italian & \cellcolor[rgb]{0.768,1.000,0.768} 88.4 &                                      -- & \cellcolor[rgb]{0.916,1.000,0.916} 45.8 & \cellcolor[rgb]{0.914,1.000,0.914} 46.4 & \cellcolor[rgb]{0.975,1.000,0.975} 38.6 & \cellcolor[rgb]{0.909,1.000,0.909} 53.6 & \cellcolor[rgb]{0.940,1.000,0.940} 40.2 & \cellcolor[rgb]{0.942,1.000,0.942} 39.5 & \cellcolor[rgb]{0.968,1.000,0.968} 33.2 &                                      -- & \cellcolor[rgb]{0.959,1.000,0.959} 56.8 & \cellcolor[rgb]{0.956,1.000,0.956} 57.0 &                                      -- & \cellcolor[rgb]{0.985,1.000,0.985} 52.4 & \cellcolor[rgb]{0.982,1.000,0.982} 29.4 & \cellcolor[rgb]{0.999,1.000,0.999} 25.5 \\
                                                  &        Japanese &                                      -- & \cellcolor[rgb]{0.851,1.000,0.851} 74.6 & \cellcolor[rgb]{0.921,1.000,0.921} 44.7 & \cellcolor[rgb]{0.964,1.000,0.964} 34.1 & \cellcolor[rgb]{0.888,1.000,0.888} 58.0 & \cellcolor[rgb]{0.938,1.000,0.938} 47.1 & \cellcolor[rgb]{0.947,1.000,0.947} 38.1 & \cellcolor[rgb]{0.942,1.000,0.942} 39.1 & \cellcolor[rgb]{0.975,1.000,0.975} 31.4 &                                      -- &                                      -- & \cellcolor[rgb]{0.964,1.000,0.964} 56.2 & \cellcolor[rgb]{0.982,1.000,0.982} 52.8 & \cellcolor[rgb]{0.992,1.000,0.992} 51.2 & \cellcolor[rgb]{0.992,1.000,0.992} 27.2 & \cellcolor[rgb]{0.996,1.000,0.996} 26.0 \\
                                                  &          Polish & \cellcolor[rgb]{0.811,1.000,0.811} 81.5 &                                      -- & \cellcolor[rgb]{0.947,1.000,0.947} 38.1 & \cellcolor[rgb]{0.975,1.000,0.975} 31.0 & \cellcolor[rgb]{0.971,1.000,0.971} 39.7 & \cellcolor[rgb]{0.931,1.000,0.931} 48.6 & \cellcolor[rgb]{0.954,1.000,0.954} 36.3 & \cellcolor[rgb]{0.961,1.000,0.961} 34.7 & \cellcolor[rgb]{0.980,1.000,0.980} 29.8 &                                      -- &                                      -- & \cellcolor[rgb]{0.978,1.000,0.978} 53.8 &                                      -- & \cellcolor[rgb]{0.980,1.000,0.980} 53.5 & \cellcolor[rgb]{0.989,1.000,0.989} 27.6 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 \\
                                                  &      Portuguese & \cellcolor[rgb]{0.738,1.000,0.738} 93.4 &                                      -- & \cellcolor[rgb]{0.926,1.000,0.926} 43.2 & \cellcolor[rgb]{0.933,1.000,0.933} 41.5 & \cellcolor[rgb]{0.975,1.000,0.975} 38.6 & \cellcolor[rgb]{0.900,1.000,0.900} 55.2 & \cellcolor[rgb]{0.954,1.000,0.954} 36.7 & \cellcolor[rgb]{0.935,1.000,0.935} 41.2 & \cellcolor[rgb]{0.964,1.000,0.964} 33.9 &                                      -- &                                      -- & \cellcolor[rgb]{0.947,1.000,0.947} 58.7 &                                      -- & \cellcolor[rgb]{0.982,1.000,0.982} 53.1 & \cellcolor[rgb]{0.999,1.000,0.999} 25.5 & \cellcolor[rgb]{0.999,1.000,0.999} 25.5 \\
                                                  &         Serbian &                                      -- &                                      -- & \cellcolor[rgb]{0.982,1.000,0.982} 29.3 & \cellcolor[rgb]{0.975,1.000,0.975} 31.4 & \cellcolor[rgb]{0.964,1.000,0.964} 41.5 & \cellcolor[rgb]{0.935,1.000,0.935} 47.8 & \cellcolor[rgb]{0.971,1.000,0.971} 32.4 & \cellcolor[rgb]{0.987,1.000,0.987} 28.5 & \cellcolor[rgb]{0.982,1.000,0.982} 29.6 &                                      -- &                                      -- & \cellcolor[rgb]{0.980,1.000,0.980} 53.5 &                                      -- & \cellcolor[rgb]{0.987,1.000,0.987} 52.3 & \cellcolor[rgb]{0.982,1.000,0.982} 29.2 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 \\
                                                  &         Spanish & \cellcolor[rgb]{0.740,1.000,0.740} 93.2 &                                      -- & \cellcolor[rgb]{0.931,1.000,0.931} 42.2 & \cellcolor[rgb]{0.909,1.000,0.909} 47.7 & \cellcolor[rgb]{0.872,1.000,0.872} 61.8 & \cellcolor[rgb]{0.931,1.000,0.931} 48.7 & \cellcolor[rgb]{0.949,1.000,0.949} 37.6 & \cellcolor[rgb]{0.931,1.000,0.931} 42.2 & \cellcolor[rgb]{0.961,1.000,0.961} 34.5 & \cellcolor[rgb]{0.964,1.000,0.964} 41.4 & \cellcolor[rgb]{0.942,1.000,0.942} 59.6 & \cellcolor[rgb]{0.952,1.000,0.952} 58.0 & \cellcolor[rgb]{0.973,1.000,0.973} 54.3 & \cellcolor[rgb]{0.975,1.000,0.975} 53.9 & \cellcolor[rgb]{0.985,1.000,0.985} 28.7 & \cellcolor[rgb]{0.999,1.000,0.999} 25.5 \\
                                                  &         Swedish & -- &                                      -- &                                      -- & \cellcolor[rgb]{0.928,1.000,0.928} 42.9 & \cellcolor[rgb]{0.909,1.000,0.909} 53.6 & \cellcolor[rgb]{0.928,1.000,0.928} 49.3 & \cellcolor[rgb]{0.956,1.000,0.956} 36.0 & \cellcolor[rgb]{0.971,1.000,0.971} 32.1 & \cellcolor[rgb]{0.978,1.000,0.978} 30.3 &                                      -- &                                      -- & \cellcolor[rgb]{0.987,1.000,0.987} 52.2 &                                      -- & \cellcolor[rgb]{0.999,1.000,0.999} 50.3 & \cellcolor[rgb]{0.996,1.000,0.996} 25.7 & \cellcolor[rgb]{0.999,1.000,0.999} 25.5 \\
                                                  &           Welsh & \cellcolor[rgb]{0.874,1.000,0.874} 70.8 &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- \\
                                                  &     Yue Chinese &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- & \cellcolor[rgb]{0.996,1.000,0.996} 26.0 \\\noalign{\vskip 5pt}
 \multirow{21}{*}{\sc\small\rotatebox{90}{Tier 3}} &        Achinese &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 \\
                                                  &        Balinese &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 \\
                                                  &        Buginese &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 \\
                                                  &        Croatian &                                      -- &                                      -- & \cellcolor[rgb]{0.966,1.000,0.966} 33.3 & \cellcolor[rgb]{0.971,1.000,0.971} 32.1 & \cellcolor[rgb]{0.989,1.000,0.989} 35.9 & \cellcolor[rgb]{0.938,1.000,0.938} 46.9 &                                      -- & \cellcolor[rgb]{0.978,1.000,0.978} 30.6 & \cellcolor[rgb]{0.982,1.000,0.982} 29.2 &                                      -- &                                      -- & \cellcolor[rgb]{0.989,1.000,0.989} 51.6 &                                      -- & \cellcolor[rgb]{0.987,1.000,0.987} 52.3 & \cellcolor[rgb]{0.987,1.000,0.987} 28.2 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 \\
                                                  &           Czech & \cellcolor[rgb]{0.832,1.000,0.832} 77.8 &                                      -- &                                      -- & \cellcolor[rgb]{0.980,1.000,0.980} 30.1 & \cellcolor[rgb]{0.975,1.000,0.975} 38.8 & \cellcolor[rgb]{0.931,1.000,0.931} 48.9 & \cellcolor[rgb]{0.956,1.000,0.956} 36.0 & \cellcolor[rgb]{0.966,1.000,0.966} 33.5 & \cellcolor[rgb]{0.982,1.000,0.982} 29.7 &                                      -- &                                      -- & \cellcolor[rgb]{0.982,1.000,0.982} 53.1 &                                      -- & \cellcolor[rgb]{0.996,1.000,0.996} 50.8 & \cellcolor[rgb]{1.000,0.996,0.996} 24.7 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 \\
                                                  &          Danish & \cellcolor[rgb]{0.747,1.000,0.747} 92.0 &                                      -- &                                      -- & \cellcolor[rgb]{0.940,1.000,0.940} 40.2 & \cellcolor[rgb]{0.985,1.000,0.985} 36.8 & \cellcolor[rgb]{0.940,1.000,0.940} 46.4 &                                      -- & \cellcolor[rgb]{0.971,1.000,0.971} 32.0 & \cellcolor[rgb]{0.980,1.000,0.980} 30.0 &                                      -- &                                      -- & \cellcolor[rgb]{0.978,1.000,0.978} 53.8 &                                      -- & \cellcolor[rgb]{0.985,1.000,0.985} 52.4 & \cellcolor[rgb]{0.989,1.000,0.989} 27.9 & \cellcolor[rgb]{0.999,1.000,0.999} 25.5 \\
                                                  &       Hungarian & \cellcolor[rgb]{0.792,1.000,0.792} 84.5 &                                      -- & \cellcolor[rgb]{0.971,1.000,0.971} 32.5 & \cellcolor[rgb]{0.994,1.000,0.994} 26.6 & \cellcolor[rgb]{0.912,1.000,0.912} 53.1 & \cellcolor[rgb]{0.966,1.000,0.966} 40.7 &                                      -- & \cellcolor[rgb]{0.982,1.000,0.982} 29.3 & \cellcolor[rgb]{0.987,1.000,0.987} 28.4 &                                      -- &                                      -- & \cellcolor[rgb]{0.985,1.000,0.985} 52.5 & \cellcolor[rgb]{0.992,1.000,0.992} 51.5 & \cellcolor[rgb]{0.994,1.000,0.994} 51.1 & \cellcolor[rgb]{0.989,1.000,0.989} 27.4 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 \\
                                                  &       Icelandic & \cellcolor[rgb]{0.921,1.000,0.921} 63.2 &                                      -- &                                      -- & \cellcolor[rgb]{1.000,0.961,0.961} 21.7 & \cellcolor[rgb]{0.989,1.000,0.989} 35.8 & \cellcolor[rgb]{0.989,1.000,0.989} 35.4 &                                      -- & \cellcolor[rgb]{0.996,1.000,0.996} 26.0 & \cellcolor[rgb]{0.994,1.000,0.994} 26.7 &                                      -- &                                      -- & \cellcolor[rgb]{1.000,0.980,0.980} 46.5 &                                      -- & \cellcolor[rgb]{1.000,0.994,0.994} 49.0 & \cellcolor[rgb]{1.000,0.964,0.964} 21.9 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 \\
                                                  &        Javanese &                                      -- &                                      -- &                                      -- & \cellcolor[rgb]{0.952,1.000,0.952} 36.8 & \cellcolor[rgb]{0.985,1.000,0.985} 37.0 & \cellcolor[rgb]{0.987,1.000,0.987} 36.3 &                                      -- & \cellcolor[rgb]{0.987,1.000,0.987} 28.4 & \cellcolor[rgb]{0.989,1.000,0.989} 27.9 &                                      -- &                                      -- & \cellcolor[rgb]{1.000,0.999,0.999} 49.9 &                                      -- & \cellcolor[rgb]{0.996,1.000,0.996} 50.6 & \cellcolor[rgb]{1.000,0.928,0.928} 19.1 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 \\
                                                  &          Korean &                                      -- &                                      -- & \cellcolor[rgb]{0.938,1.000,0.938} 40.6 & \cellcolor[rgb]{0.971,1.000,0.971} 32.3 & \cellcolor[rgb]{0.912,1.000,0.912} 53.1 & \cellcolor[rgb]{0.935,1.000,0.935} 47.4 & \cellcolor[rgb]{0.959,1.000,0.959} 35.1 & \cellcolor[rgb]{0.947,1.000,0.947} 38.0 & \cellcolor[rgb]{0.980,1.000,0.980} 30.2 &                                      -- &                                      -- & \cellcolor[rgb]{0.975,1.000,0.975} 54.3 & \cellcolor[rgb]{0.980,1.000,0.980} 53.2 & \cellcolor[rgb]{0.994,1.000,0.994} 51.1 & \cellcolor[rgb]{0.996,1.000,0.996} 26.0 & \cellcolor[rgb]{0.978,1.000,0.978} 30.4 \\
                                                  &         Makasar &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- \\
                                                  &     Minangkabau &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 \\
                                                  &       Norwegian &                                      -- &                                      -- &                                      -- & \cellcolor[rgb]{0.938,1.000,0.938} 40.7 & \cellcolor[rgb]{0.978,1.000,0.978} 38.5 & \cellcolor[rgb]{0.942,1.000,0.942} 46.3 &                                      -- & \cellcolor[rgb]{0.973,1.000,0.973} 31.8 & \cellcolor[rgb]{0.982,1.000,0.982} 29.7 &                                      -- &                                      -- & \cellcolor[rgb]{0.980,1.000,0.980} 53.2 &                                      -- & \cellcolor[rgb]{0.994,1.000,0.994} 50.9 & \cellcolor[rgb]{1.000,0.987,0.987} 24.0 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 \\
                                                  &            Sepedi &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- & \cellcolor[rgb]{1.000,0.966,0.966} 29.6 &                                      -- & \cellcolor[rgb]{0.996,1.000,0.996} 26.1 &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 \\
                                                  &        Romanian & \cellcolor[rgb]{0.789,1.000,0.789} 85.0 &                                      -- &                                      -- & \cellcolor[rgb]{0.959,1.000,0.959} 35.4 & \cellcolor[rgb]{0.898,1.000,0.898} 56.0 & \cellcolor[rgb]{0.916,1.000,0.916} 51.7 & \cellcolor[rgb]{0.949,1.000,0.949} 37.3 & \cellcolor[rgb]{0.968,1.000,0.968} 33.2 & \cellcolor[rgb]{0.978,1.000,0.978} 30.5 &                                      -- &                                      -- & \cellcolor[rgb]{0.980,1.000,0.980} 53.4 &                                      -- & \cellcolor[rgb]{0.980,1.000,0.980} 53.2 & \cellcolor[rgb]{0.999,1.000,0.999} 25.5 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 \\
                                                  &         Russian & \cellcolor[rgb]{0.761,1.000,0.761} 89.6 & \cellcolor[rgb]{0.785,1.000,0.785} 85.6 & \cellcolor[rgb]{0.921,1.000,0.921} 44.4 & \cellcolor[rgb]{0.956,1.000,0.956} 35.9 & \cellcolor[rgb]{0.928,1.000,0.928} 49.2 & \cellcolor[rgb]{0.909,1.000,0.909} 53.4 & \cellcolor[rgb]{0.949,1.000,0.949} 37.9 & \cellcolor[rgb]{0.933,1.000,0.933} 41.8 & \cellcolor[rgb]{0.966,1.000,0.966} 33.5 & \cellcolor[rgb]{0.954,1.000,0.954} 43.7 &                                      -- & \cellcolor[rgb]{0.942,1.000,0.942} 59.4 & \cellcolor[rgb]{0.964,1.000,0.964} 55.9 & \cellcolor[rgb]{0.978,1.000,0.978} 53.7 & \cellcolor[rgb]{0.989,1.000,0.989} 27.4 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 \\
                                                  &  Sesotho &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- & \cellcolor[rgb]{1.000,0.961,0.961} 29.1 & \cellcolor[rgb]{0.989,1.000,0.989} 27.6 &                                      -- &                                      -- & \cellcolor[rgb]{0.999,1.000,0.999} 33.3 &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 \\
                                                  &       Sundanese &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- & \cellcolor[rgb]{1.000,0.985,0.985} 31.6 &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 \\
                                                  &         Turkish & \cellcolor[rgb]{0.825,1.000,0.825} 79.2 & \cellcolor[rgb]{0.848,1.000,0.848} 75.4 & \cellcolor[rgb]{0.945,1.000,0.945} 38.5 & \cellcolor[rgb]{0.968,1.000,0.968} 32.7 & \cellcolor[rgb]{0.928,1.000,0.928} 49.0 & \cellcolor[rgb]{0.961,1.000,0.961} 41.8 & \cellcolor[rgb]{0.964,1.000,0.964} 34.1 & \cellcolor[rgb]{0.954,1.000,0.954} 36.3 & \cellcolor[rgb]{0.982,1.000,0.982} 29.4 & \cellcolor[rgb]{0.978,1.000,0.978} 38.5 & \cellcolor[rgb]{0.964,1.000,0.964} 56.2 & \cellcolor[rgb]{0.987,1.000,0.987} 52.3 & \cellcolor[rgb]{0.992,1.000,0.992} 51.3 & \cellcolor[rgb]{1.000,0.992,0.992} 48.6 & \cellcolor[rgb]{0.992,1.000,0.992} 26.9 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 \\
                                                  &           isiXhosa &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- & \cellcolor[rgb]{1.000,0.959,0.959} 28.7 & \cellcolor[rgb]{0.994,1.000,0.994} 26.2 &                                      -- &                                      -- & \cellcolor[rgb]{0.999,1.000,0.999} 33.3 &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 \\
                                                  &            isiZulu &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- & \cellcolor[rgb]{1.000,0.987,0.987} 32.0 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 & \cellcolor[rgb]{0.994,1.000,0.994} 26.3 &                                      -- & \cellcolor[rgb]{0.999,1.000,0.999} 33.3 &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{llR{0.45cm} R{0.45cm} R{0.45cm} R{0.45cm} R{0.45cm} R{0.45cm} R{0.45cm} R{0.45cm} R{0.45cm} R{0.45cm} R{0.45cm} R{0.45cm} R{0.45cm} R{0.45cm} R{0.45cm} R{0.45cm} R{0.45cm}}

                                             &       \textbf{Language} &                               \rotatebox{45}{\textbf{multiblimp}} &                               \rotatebox{45}{\textbf{monoblimp}} &                                  \rotatebox{45}{\textbf{bmlama}} &                                   \rotatebox{45}{\textbf{xcopa}} &                                     \rotatebox{45}{\textbf{arc}} &                                  \rotatebox{45}{\textbf{xcomps}} &                               \rotatebox{45}{\textbf{hellaswag}} &                                    \rotatebox{45}{\textbf{xnli}} &                                \rotatebox{45}{\textbf{multinli}} &                              \rotatebox{45}{\textbf{winogrande}} &                                  \rotatebox{45}{\textbf{sib200}} &                                \rotatebox{45}{\textbf{belebele}} &                             \rotatebox{45}{\textbf{global-mmlu}} &                                 \rotatebox{45}{\textbf{include}} &                             \rotatebox{45}{\textbf{xstorycloze}} &                              \rotatebox{45}{\textbf{truthfulqa}} \\
\midrule
                                                  &         Random &  \cellcolor[rgb]{0.999,1.000,0.999} 50.0 & \cellcolor[rgb]{0.999,1.000,0.999} 50.0 & \cellcolor[rgb]{0.999,1.000,0.999} 10.0 & \cellcolor[rgb]{0.999,1.000,0.999} 50.0 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 & \cellcolor[rgb]{0.999,1.000,0.999} 50.0 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 & \cellcolor[rgb]{0.999,1.000,0.999} 33.3 & \cellcolor[rgb]{0.999,1.000,0.999} 33.3 & \cellcolor[rgb]{0.999,1.000,0.999} 50.0 & \cellcolor[rgb]{0.999,1.000,0.999} 14.3 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 & \cellcolor[rgb]{0.999,1.000,0.999} 50.0 & \cellcolor[rgb]{0.999,1.000,0.999} 25.0 \\\noalign{\vskip 5pt}
 \multirow{9}{*}{\sc\small\rotatebox{90}{Tier 1 (100M)}} &      Bulgarian &  \cellcolor[rgb]{0.754,1.000,0.754} 90.8 &                                      -- & \cellcolor[rgb]{0.952,1.000,0.952} 24.7 &                                      -- & \cellcolor[rgb]{0.999,1.000,0.999} 25.3 &                                      -- & \cellcolor[rgb]{0.992,1.000,0.992} 26.8 & \cellcolor[rgb]{0.994,1.000,0.994} 34.5 & \cellcolor[rgb]{1.000,0.987,0.987} 32.0 & \cellcolor[rgb]{0.987,1.000,0.987} 52.0 & \cellcolor[rgb]{0.982,1.000,0.982} 19.6 & \cellcolor[rgb]{0.987,1.000,0.987} 28.3 &                                      -- & \cellcolor[rgb]{0.987,1.000,0.987} 28.0 & \cellcolor[rgb]{1.000,0.996,0.996} 49.5 & \cellcolor[rgb]{0.999,1.000,0.999} 25.5 \\
                                                  &        Chinese &                                       -- & \cellcolor[rgb]{0.879,1.000,0.879} 70.2 & \cellcolor[rgb]{0.919,1.000,0.919} 34.5 & \cellcolor[rgb]{0.992,1.000,0.992} 51.2 & \cellcolor[rgb]{0.952,1.000,0.952} 36.9 & \cellcolor[rgb]{0.968,1.000,0.968} 55.1 & \cellcolor[rgb]{0.992,1.000,0.992} 26.8 & \cellcolor[rgb]{0.999,1.000,0.999} 33.3 & \cellcolor[rgb]{0.989,1.000,0.989} 35.8 & \cellcolor[rgb]{1.000,0.996,0.996} 49.2 & \cellcolor[rgb]{1.000,0.935,0.935} 11.3 & \cellcolor[rgb]{1.000,0.968,0.968} 22.3 & \cellcolor[rgb]{1.000,0.975,0.975} 23.0 & \cellcolor[rgb]{1.000,0.987,0.987} 23.9 & \cellcolor[rgb]{1.000,0.992,0.992} 48.7 & \cellcolor[rgb]{1.000,0.966,0.966} 22.1 \\
                                                  &          Dutch &  \cellcolor[rgb]{0.756,1.000,0.756} 90.5 &                                      -- & \cellcolor[rgb]{0.935,1.000,0.935} 29.4 &                                      -- & \cellcolor[rgb]{0.980,1.000,0.980} 30.3 & \cellcolor[rgb]{0.985,1.000,0.985} 52.4 & \cellcolor[rgb]{0.994,1.000,0.994} 26.5 &                                      -- & \cellcolor[rgb]{0.994,1.000,0.994} 34.6 & \cellcolor[rgb]{0.999,1.000,0.999} 50.0 &  \cellcolor[rgb]{1.000,0.895,0.895} 9.3 & \cellcolor[rgb]{0.992,1.000,0.992} 27.0 & \cellcolor[rgb]{1.000,0.994,0.994} 24.5 & \cellcolor[rgb]{0.971,1.000,0.971} 32.4 & \cellcolor[rgb]{1.000,0.994,0.994} 49.1 & \cellcolor[rgb]{1.000,0.968,0.968} 22.4 \\
                                                  &        English &  \cellcolor[rgb]{0.808,1.000,0.808} 82.0 & \cellcolor[rgb]{0.905,1.000,0.905} 65.9 & \cellcolor[rgb]{0.928,1.000,0.928} 31.8 & \cellcolor[rgb]{0.952,1.000,0.952} 58.0 & \cellcolor[rgb]{0.985,1.000,0.985} 28.8 &                                      -- & \cellcolor[rgb]{0.994,1.000,0.994} 26.5 & \cellcolor[rgb]{0.987,1.000,0.987} 36.3 & \cellcolor[rgb]{1.000,0.987,0.987} 31.8 & \cellcolor[rgb]{0.992,1.000,0.992} 51.4 & \cellcolor[rgb]{0.966,1.000,0.966} 24.0 & \cellcolor[rgb]{1.000,0.975,0.975} 23.0 & \cellcolor[rgb]{1.000,0.978,0.978} 23.2 &                                      -- & \cellcolor[rgb]{1.000,0.996,0.996} 49.5 & \cellcolor[rgb]{1.000,0.968,0.968} 22.4 \\
                                                  &         French &  \cellcolor[rgb]{0.735,1.000,0.735} 94.1 & \cellcolor[rgb]{0.881,1.000,0.881} 69.7 & \cellcolor[rgb]{0.956,1.000,0.956} 22.7 &                                      -- & \cellcolor[rgb]{0.989,1.000,0.989} 27.5 & \cellcolor[rgb]{0.996,1.000,0.996} 50.6 & \cellcolor[rgb]{0.994,1.000,0.994} 26.4 & \cellcolor[rgb]{0.987,1.000,0.987} 36.1 & \cellcolor[rgb]{0.989,1.000,0.989} 35.7 & \cellcolor[rgb]{0.992,1.000,0.992} 51.3 &  \cellcolor[rgb]{1.000,0.886,0.886} 8.8 & \cellcolor[rgb]{0.992,1.000,0.992} 27.3 & \cellcolor[rgb]{1.000,0.987,0.987} 23.9 & \cellcolor[rgb]{1.000,0.973,0.973} 22.7 & \cellcolor[rgb]{1.000,0.985,0.985} 47.6 & \cellcolor[rgb]{1.000,0.945,0.945} 20.4 \\
                                                  &         German &  \cellcolor[rgb]{0.768,1.000,0.768} 88.6 & \cellcolor[rgb]{0.836,1.000,0.836} 77.1 & \cellcolor[rgb]{0.945,1.000,0.945} 26.3 &                                      -- & \cellcolor[rgb]{0.992,1.000,0.992} 27.1 & \cellcolor[rgb]{0.985,1.000,0.985} 52.6 & \cellcolor[rgb]{0.996,1.000,0.996} 25.9 & \cellcolor[rgb]{0.994,1.000,0.994} 34.9 & \cellcolor[rgb]{1.000,0.989,0.989} 32.3 & \cellcolor[rgb]{0.989,1.000,0.989} 51.8 & \cellcolor[rgb]{1.000,0.947,0.947} 11.8 & \cellcolor[rgb]{1.000,0.996,0.996} 24.7 & \cellcolor[rgb]{1.000,0.996,0.996} 24.6 & \cellcolor[rgb]{1.000,0.895,0.895} 16.3 & \cellcolor[rgb]{1.000,0.992,0.992} 48.8 & \cellcolor[rgb]{1.000,0.985,0.985} 23.8 \\
                                                  &     Indonesian &                                       -- &                                      -- & \cellcolor[rgb]{0.947,1.000,0.947} 25.6 & \cellcolor[rgb]{0.978,1.000,0.978} 53.6 & \cellcolor[rgb]{0.978,1.000,0.978} 30.4 &                                      -- & \cellcolor[rgb]{0.992,1.000,0.992} 27.3 &                                      -- & \cellcolor[rgb]{1.000,0.985,0.985} 31.7 & \cellcolor[rgb]{0.982,1.000,0.982} 53.1 & \cellcolor[rgb]{1.000,0.926,0.926} 10.8 & \cellcolor[rgb]{0.999,1.000,0.999} 25.4 & \cellcolor[rgb]{0.996,1.000,0.996} 26.1 & \cellcolor[rgb]{1.000,0.975,0.975} 22.9 & \cellcolor[rgb]{0.996,1.000,0.996} 50.5 & \cellcolor[rgb]{1.000,0.992,0.992} 24.3 \\
                                                  &        Persian &  \cellcolor[rgb]{0.872,1.000,0.872} 71.3 &                                      -- & \cellcolor[rgb]{0.935,1.000,0.935} 29.6 &                                      -- & \cellcolor[rgb]{0.982,1.000,0.982} 29.7 & \cellcolor[rgb]{0.978,1.000,0.978} 53.6 & \cellcolor[rgb]{0.994,1.000,0.994} 26.4 &                                      -- & \cellcolor[rgb]{0.992,1.000,0.992} 35.3 & \cellcolor[rgb]{0.996,1.000,0.996} 50.7 &  \cellcolor[rgb]{1.000,0.905,0.905} 9.8 & \cellcolor[rgb]{0.996,1.000,0.996} 26.0 & \cellcolor[rgb]{1.000,0.985,0.985} 23.8 & \cellcolor[rgb]{1.000,0.975,0.975} 23.0 & \cellcolor[rgb]{0.987,1.000,0.987} 52.2 & \cellcolor[rgb]{0.992,1.000,0.992} 26.9 \\
                                                  &      Ukrainian &  \cellcolor[rgb]{0.768,1.000,0.768} 88.6 &                                      -- & \cellcolor[rgb]{0.949,1.000,0.949} 24.8 &                                      -- & \cellcolor[rgb]{0.987,1.000,0.987} 28.4 & \cellcolor[rgb]{0.996,1.000,0.996} 50.6 & \cellcolor[rgb]{0.994,1.000,0.994} 26.4 &                                      -- & \cellcolor[rgb]{1.000,0.985,0.985} 31.6 & \cellcolor[rgb]{0.999,1.000,0.999} 50.3 &  \cellcolor[rgb]{1.000,0.874,0.874} 8.3 & \cellcolor[rgb]{1.000,0.973,0.973} 22.8 & \cellcolor[rgb]{1.000,0.980,0.980} 23.4 & \cellcolor[rgb]{0.978,1.000,0.978} 30.6 & \cellcolor[rgb]{1.000,0.985,0.985} 47.6 & \cellcolor[rgb]{1.000,0.996,0.996} 24.7 \\\noalign{\vskip 5pt}
 \multirow{15}{*}{\sc\small\rotatebox{90}{Tier 2 (10M)}} &      Afrikaans &                                       -- &                                      -- & \cellcolor[rgb]{0.938,1.000,0.938} 28.5 &                                      -- & \cellcolor[rgb]{0.987,1.000,0.987} 28.3 &                                      -- & \cellcolor[rgb]{0.996,1.000,0.996} 26.1 &                                      -- & \cellcolor[rgb]{1.000,0.987,0.987} 32.0 & \cellcolor[rgb]{0.992,1.000,0.992} 51.3 & \cellcolor[rgb]{1.000,0.926,0.926} 10.8 & \cellcolor[rgb]{1.000,0.966,0.966} 22.1 &                                      -- &                                      -- & \cellcolor[rgb]{1.000,0.996,0.996} 49.5 & \cellcolor[rgb]{1.000,0.971,0.971} 22.6 \\
                                                  &         Arabic &  \cellcolor[rgb]{0.844,1.000,0.844} 75.9 &                                      -- & \cellcolor[rgb]{0.975,1.000,0.975} 17.2 &                                      -- & \cellcolor[rgb]{0.996,1.000,0.996} 25.7 & \cellcolor[rgb]{0.982,1.000,0.982} 52.9 & \cellcolor[rgb]{0.996,1.000,0.996} 25.8 & \cellcolor[rgb]{1.000,0.996,0.996} 33.0 & \cellcolor[rgb]{1.000,0.992,0.992} 32.4 & \cellcolor[rgb]{1.000,0.985,0.985} 47.4 & \cellcolor[rgb]{0.982,1.000,0.982} 19.1 & \cellcolor[rgb]{1.000,0.975,0.975} 22.9 & \cellcolor[rgb]{1.000,0.978,0.978} 23.1 & \cellcolor[rgb]{1.000,0.966,0.966} 22.1 & \cellcolor[rgb]{1.000,0.980,0.980} 46.8 & \cellcolor[rgb]{1.000,0.968,0.968} 22.3 \\
                                                  &         Basque &  \cellcolor[rgb]{0.733,1.000,0.733} 94.5 & \cellcolor[rgb]{0.907,1.000,0.907} 65.3 &                                      -- & \cellcolor[rgb]{1.000,0.999,0.999} 49.8 & \cellcolor[rgb]{0.987,1.000,0.987} 28.5 &                                      -- &                                      -- & \cellcolor[rgb]{0.999,1.000,0.999} 33.6 &                                      -- &                                      -- & \cellcolor[rgb]{1.000,0.916,0.916} 10.3 & \cellcolor[rgb]{0.996,1.000,0.996} 26.0 &                                      -- & \cellcolor[rgb]{0.999,1.000,0.999} 25.4 & \cellcolor[rgb]{0.996,1.000,0.996} 50.6 & \cellcolor[rgb]{0.987,1.000,0.987} 28.0 \\
                                                  &       Estonian &  \cellcolor[rgb]{0.811,1.000,0.811} 81.5 &                                      -- & \cellcolor[rgb]{0.964,1.000,0.964} 21.0 & \cellcolor[rgb]{0.982,1.000,0.982} 53.0 & \cellcolor[rgb]{1.000,0.999,0.999} 24.8 &                                      -- & \cellcolor[rgb]{0.999,1.000,0.999} 25.5 &                                      -- & \cellcolor[rgb]{0.989,1.000,0.989} 35.9 & \cellcolor[rgb]{0.996,1.000,0.996} 50.7 & \cellcolor[rgb]{1.000,0.956,0.956} 12.2 & \cellcolor[rgb]{1.000,0.964,0.964} 22.0 &                                      -- & \cellcolor[rgb]{1.000,0.956,0.956} 21.4 & \cellcolor[rgb]{1.000,0.975,0.975} 45.8 & \cellcolor[rgb]{1.000,0.971,0.971} 22.6 \\
                                                  &          Greek &  \cellcolor[rgb]{0.764,1.000,0.764} 89.2 &                                      -- & \cellcolor[rgb]{0.956,1.000,0.956} 23.2 &                                      -- & \cellcolor[rgb]{0.992,1.000,0.992} 26.9 & \cellcolor[rgb]{0.999,1.000,0.999} 50.3 & \cellcolor[rgb]{0.994,1.000,0.994} 26.4 & \cellcolor[rgb]{0.989,1.000,0.989} 35.6 & \cellcolor[rgb]{1.000,0.985,0.985} 31.7 & \cellcolor[rgb]{1.000,0.996,0.996} 49.5 & \cellcolor[rgb]{0.982,1.000,0.982} 19.6 & \cellcolor[rgb]{1.000,0.973,0.973} 22.8 & \cellcolor[rgb]{1.000,0.978,0.978} 23.1 & \cellcolor[rgb]{1.000,0.952,0.952} 20.9 & \cellcolor[rgb]{1.000,0.996,0.996} 49.4 & \cellcolor[rgb]{0.996,1.000,0.996} 25.7 \\
                                                  &         Hebrew &  \cellcolor[rgb]{0.879,1.000,0.879} 70.2 & \cellcolor[rgb]{0.942,1.000,0.942} 59.5 & \cellcolor[rgb]{0.956,1.000,0.956} 23.0 &                                      -- & \cellcolor[rgb]{0.980,1.000,0.980} 29.8 & \cellcolor[rgb]{0.989,1.000,0.989} 51.6 & \cellcolor[rgb]{0.996,1.000,0.996} 26.1 &                                      -- & \cellcolor[rgb]{1.000,0.994,0.994} 32.5 & \cellcolor[rgb]{0.999,1.000,0.999} 50.2 & \cellcolor[rgb]{1.000,0.956,0.956} 12.2 & \cellcolor[rgb]{1.000,0.975,0.975} 22.9 & \cellcolor[rgb]{1.000,0.978,0.978} 23.1 & \cellcolor[rgb]{1.000,0.996,0.996} 24.8 & \cellcolor[rgb]{1.000,0.999,0.999} 49.6 & \cellcolor[rgb]{1.000,0.978,0.978} 23.1 \\
                                                  &        Italian &  \cellcolor[rgb]{0.834,1.000,0.834} 77.5 &                                      -- & \cellcolor[rgb]{0.945,1.000,0.945} 26.3 & \cellcolor[rgb]{0.987,1.000,0.987} 52.0 & \cellcolor[rgb]{0.994,1.000,0.994} 26.4 &                                      -- & \cellcolor[rgb]{0.994,1.000,0.994} 26.5 &                                      -- & \cellcolor[rgb]{1.000,0.985,0.985} 31.7 & \cellcolor[rgb]{0.999,1.000,0.999} 50.1 & \cellcolor[rgb]{1.000,0.935,0.935} 11.3 & \cellcolor[rgb]{1.000,0.994,0.994} 24.6 & \cellcolor[rgb]{1.000,0.980,0.980} 23.3 & \cellcolor[rgb]{1.000,0.949,0.949} 20.7 & \cellcolor[rgb]{0.999,1.000,0.999} 50.2 & \cellcolor[rgb]{0.999,1.000,0.999} 25.2 \\
                                                  &       Japanese &                                       -- & \cellcolor[rgb]{0.928,1.000,0.928} 61.9 & \cellcolor[rgb]{0.966,1.000,0.966} 19.9 &                                      -- & \cellcolor[rgb]{0.989,1.000,0.989} 27.8 & \cellcolor[rgb]{0.994,1.000,0.994} 50.8 & \cellcolor[rgb]{0.999,1.000,0.999} 25.1 &                                      -- & \cellcolor[rgb]{1.000,0.985,0.985} 31.7 & \cellcolor[rgb]{1.000,0.985,0.985} 47.5 & \cellcolor[rgb]{0.982,1.000,0.982} 19.6 & \cellcolor[rgb]{1.000,0.982,0.982} 23.4 & \cellcolor[rgb]{1.000,0.975,0.975} 23.0 & \cellcolor[rgb]{0.996,1.000,0.996} 26.1 & \cellcolor[rgb]{1.000,0.987,0.987} 47.8 & \cellcolor[rgb]{1.000,0.966,0.966} 22.1 \\
                                                  &         Polish &  \cellcolor[rgb]{0.844,1.000,0.844} 75.9 &                                      -- & \cellcolor[rgb]{0.968,1.000,0.968} 19.4 &                                      -- & \cellcolor[rgb]{0.996,1.000,0.996} 26.1 &                                      -- & \cellcolor[rgb]{0.999,1.000,0.999} 25.5 &                                      -- & \cellcolor[rgb]{1.000,0.987,0.987} 32.0 & \cellcolor[rgb]{1.000,0.994,0.994} 49.0 & \cellcolor[rgb]{1.000,0.956,0.956} 12.2 & \cellcolor[rgb]{1.000,0.964,0.964} 21.9 & \cellcolor[rgb]{0.994,1.000,0.994} 26.6 & \cellcolor[rgb]{1.000,0.919,0.919} 18.2 & \cellcolor[rgb]{1.000,0.996,0.996} 49.5 & \cellcolor[rgb]{1.000,0.961,0.961} 21.8 \\
                                                  &     Portuguese &  \cellcolor[rgb]{0.815,1.000,0.815} 80.7 &                                      -- & \cellcolor[rgb]{0.961,1.000,0.961} 21.7 &                                      -- & \cellcolor[rgb]{0.999,1.000,0.999} 25.4 &                                      -- & \cellcolor[rgb]{0.994,1.000,0.994} 26.3 &                                      -- & \cellcolor[rgb]{1.000,0.985,0.985} 31.7 & \cellcolor[rgb]{1.000,0.992,0.992} 48.8 & \cellcolor[rgb]{1.000,0.956,0.956} 12.2 & \cellcolor[rgb]{1.000,0.987,0.987} 23.9 & \cellcolor[rgb]{1.000,0.982,0.982} 23.5 & \cellcolor[rgb]{1.000,0.966,0.966} 22.2 & \cellcolor[rgb]{1.000,0.994,0.994} 48.8 & \cellcolor[rgb]{1.000,0.985,0.985} 23.6 \\
                                                  &        Serbian &                                       -- &                                      -- & \cellcolor[rgb]{0.952,1.000,0.952} 24.4 &                                      -- & \cellcolor[rgb]{0.999,1.000,0.999} 25.5 &                                      -- & \cellcolor[rgb]{0.996,1.000,0.996} 25.6 &                                      -- & \cellcolor[rgb]{1.000,0.992,0.992} 32.4 & \cellcolor[rgb]{1.000,0.996,0.996} 49.5 &  \cellcolor[rgb]{1.000,0.874,0.874} 8.3 & \cellcolor[rgb]{1.000,0.975,0.975} 22.9 & \cellcolor[rgb]{1.000,0.978,0.978} 23.1 & \cellcolor[rgb]{1.000,0.942,0.942} 20.2 & \cellcolor[rgb]{1.000,0.992,0.992} 48.5 & \cellcolor[rgb]{1.000,0.982,0.982} 23.5 \\
                                                  &        Spanish &  \cellcolor[rgb]{0.801,1.000,0.801} 83.0 &                                      -- & \cellcolor[rgb]{0.954,1.000,0.954} 24.1 &                                      -- & \cellcolor[rgb]{0.987,1.000,0.987} 28.0 & \cellcolor[rgb]{0.992,1.000,0.992} 51.3 & \cellcolor[rgb]{0.994,1.000,0.994} 26.4 & \cellcolor[rgb]{0.989,1.000,0.989} 35.5 & \cellcolor[rgb]{0.999,1.000,0.999} 33.7 & \cellcolor[rgb]{1.000,0.994,0.994} 49.1 & \cellcolor[rgb]{0.985,1.000,0.985} 18.6 & \cellcolor[rgb]{1.000,0.999,0.999} 24.9 & \cellcolor[rgb]{1.000,0.994,0.994} 24.4 & \cellcolor[rgb]{1.000,0.985,0.985} 23.7 & \cellcolor[rgb]{1.000,0.987,0.987} 47.8 & \cellcolor[rgb]{1.000,0.975,0.975} 23.0 \\
                                                  &        Swedish & -- &                                      -- & \cellcolor[rgb]{0.956,1.000,0.956} 23.3 &                                      -- & \cellcolor[rgb]{0.994,1.000,0.994} 26.2 &                                      -- & \cellcolor[rgb]{0.996,1.000,0.996} 25.9 &                                      -- & \cellcolor[rgb]{1.000,0.985,0.985} 31.7 & \cellcolor[rgb]{1.000,0.996,0.996} 49.3 & \cellcolor[rgb]{1.000,0.956,0.956} 12.2 & \cellcolor[rgb]{0.987,1.000,0.987} 28.3 & \cellcolor[rgb]{1.000,0.996,0.996} 24.6 &                                      -- & \cellcolor[rgb]{1.000,0.989,0.989} 48.1 & \cellcolor[rgb]{1.000,0.994,0.994} 24.5 \\
                                                  &          Welsh &  \cellcolor[rgb]{0.749,1.000,0.749} 91.4 &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- \\
                                                  &    Yue Chinese &                                       -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- & \cellcolor[rgb]{0.982,1.000,0.982} 19.6 &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- \\\noalign{\vskip 5pt}
 \multirow{21}{*}{\sc\small\rotatebox{90}{Tier 3 (1M)}} &       Achinese &                                       -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- & \cellcolor[rgb]{0.987,1.000,0.987} 18.1 &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- \\
                                                  &       Balinese &                                       -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- & \cellcolor[rgb]{0.968,1.000,0.968} 23.5 &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- \\
                                                  &       Buginese &                                       -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- & \cellcolor[rgb]{0.982,1.000,0.982} 19.6 &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- \\
                                                  &       Croatian &                                       -- &                                      -- & \cellcolor[rgb]{0.973,1.000,0.973} 17.8 &                                      -- & \cellcolor[rgb]{0.996,1.000,0.996} 26.1 &                                      -- & \cellcolor[rgb]{0.996,1.000,0.996} 25.8 &                                      -- & \cellcolor[rgb]{1.000,0.985,0.985} 31.7 & \cellcolor[rgb]{1.000,0.985,0.985} 47.6 & \cellcolor[rgb]{1.000,0.956,0.956} 12.2 & \cellcolor[rgb]{1.000,0.968,0.968} 22.4 &                                      -- & \cellcolor[rgb]{0.999,1.000,0.999} 25.4 & \cellcolor[rgb]{1.000,0.973,0.973} 45.6 & \cellcolor[rgb]{1.000,0.952,0.952} 21.1 \\
                                                  &          Czech &  \cellcolor[rgb]{0.947,1.000,0.947} 59.0 &                                      -- & \cellcolor[rgb]{0.989,1.000,0.989} 13.1 &                                      -- & \cellcolor[rgb]{1.000,0.996,0.996} 24.8 &                                      -- & \cellcolor[rgb]{0.996,1.000,0.996} 25.8 &                                      -- & \cellcolor[rgb]{0.989,1.000,0.989} 35.9 & \cellcolor[rgb]{0.999,1.000,0.999} 50.4 & \cellcolor[rgb]{0.982,1.000,0.982} 19.6 & \cellcolor[rgb]{1.000,0.975,0.975} 22.9 & \cellcolor[rgb]{1.000,0.978,0.978} 23.1 &                                      -- & \cellcolor[rgb]{1.000,0.992,0.992} 48.6 & \cellcolor[rgb]{1.000,0.942,0.942} 20.2 \\
                                                  &         Danish &  \cellcolor[rgb]{0.808,1.000,0.808} 82.0 &                                      -- & \cellcolor[rgb]{0.975,1.000,0.975} 17.2 &                                      -- & \cellcolor[rgb]{1.000,0.994,0.994} 24.6 &                                      -- & \cellcolor[rgb]{0.996,1.000,0.996} 25.7 &                                      -- & \cellcolor[rgb]{0.989,1.000,0.989} 35.9 & \cellcolor[rgb]{1.000,0.994,0.994} 49.0 & \cellcolor[rgb]{1.000,0.956,0.956} 12.2 & \cellcolor[rgb]{1.000,0.982,0.982} 23.6 &                                      -- &                                      -- & \cellcolor[rgb]{1.000,0.994,0.994} 48.9 & \cellcolor[rgb]{1.000,0.961,0.961} 21.8 \\
                                                  &      Hungarian &  \cellcolor[rgb]{0.886,1.000,0.886} 68.9 &                                      -- & \cellcolor[rgb]{0.999,1.000,0.999} 10.2 &                                      -- & \cellcolor[rgb]{1.000,0.992,0.992} 24.3 & \cellcolor[rgb]{1.000,0.999,0.999} 49.9 & \cellcolor[rgb]{0.999,1.000,0.999} 25.6 &                                      -- & \cellcolor[rgb]{1.000,0.985,0.985} 31.7 & \cellcolor[rgb]{1.000,0.987,0.987} 48.0 & \cellcolor[rgb]{1.000,0.956,0.956} 12.2 & \cellcolor[rgb]{1.000,0.975,0.975} 22.9 &                                      -- & \cellcolor[rgb]{0.978,1.000,0.978} 30.4 & \cellcolor[rgb]{1.000,0.992,0.992} 48.5 & \cellcolor[rgb]{1.000,0.926,0.926} 18.9 \\
                                                  &      Icelandic &  \cellcolor[rgb]{0.869,1.000,0.869} 71.6 &                                      -- & \cellcolor[rgb]{0.989,1.000,0.989} 13.4 &                                      -- & \cellcolor[rgb]{1.000,0.992,0.992} 24.3 &                                      -- & \cellcolor[rgb]{0.999,1.000,0.999} 25.4 &                                      -- & \cellcolor[rgb]{1.000,0.985,0.985} 31.7 & \cellcolor[rgb]{0.999,1.000,0.999} 50.0 & \cellcolor[rgb]{1.000,0.956,0.956} 12.2 & \cellcolor[rgb]{1.000,0.975,0.975} 22.9 &                                      -- &                                      -- & \cellcolor[rgb]{1.000,0.973,0.973} 45.7 & \cellcolor[rgb]{1.000,0.971,0.971} 22.6 \\
                                                  &       Javanese &                                       -- &                                      -- & \cellcolor[rgb]{0.975,1.000,0.975} 17.4 &                                      -- & \cellcolor[rgb]{0.999,1.000,0.999} 25.2 &                                      -- & \cellcolor[rgb]{0.996,1.000,0.996} 25.8 &                                      -- & \cellcolor[rgb]{1.000,0.985,0.985} 31.7 & \cellcolor[rgb]{0.996,1.000,0.996} 50.5 & \cellcolor[rgb]{0.982,1.000,0.982} 19.6 & \cellcolor[rgb]{0.987,1.000,0.987} 28.2 &                                      -- &                                      -- & \cellcolor[rgb]{0.996,1.000,0.996} 50.6 & \cellcolor[rgb]{1.000,0.989,0.989} 24.1 \\
                                                  &         Korean &                                       -- &                                      -- & \cellcolor[rgb]{0.971,1.000,0.971} 19.1 &                                      -- & \cellcolor[rgb]{0.999,1.000,0.999} 25.5 & \cellcolor[rgb]{0.992,1.000,0.992} 51.3 & \cellcolor[rgb]{1.000,0.999,0.999} 25.0 &                                      -- & \cellcolor[rgb]{1.000,0.992,0.992} 32.5 & \cellcolor[rgb]{1.000,0.994,0.994} 48.9 & \cellcolor[rgb]{1.000,0.926,0.926} 10.8 & \cellcolor[rgb]{1.000,0.959,0.959} 21.6 & \cellcolor[rgb]{0.994,1.000,0.994} 26.5 & \cellcolor[rgb]{1.000,0.961,0.961} 21.8 & \cellcolor[rgb]{1.000,0.985,0.985} 47.5 & \cellcolor[rgb]{1.000,0.980,0.980} 23.3 \\
                                                  &        Makasar &                                       -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- & \cellcolor[rgb]{1.000,0.961,0.961} 12.4 &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- \\
                                                  &    Minangkabau &                                       -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- & \cellcolor[rgb]{0.982,1.000,0.982} 19.6 &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- \\
                                                  &      Norwegian &                                       -- &                                      -- & \cellcolor[rgb]{0.961,1.000,0.961} 21.4 &                                      -- & \cellcolor[rgb]{0.994,1.000,0.994} 26.4 &                                      -- & \cellcolor[rgb]{0.996,1.000,0.996} 25.9 &                                      -- & \cellcolor[rgb]{0.989,1.000,0.989} 35.9 & \cellcolor[rgb]{1.000,0.982,0.982} 47.0 & \cellcolor[rgb]{1.000,0.956,0.956} 12.2 & \cellcolor[rgb]{1.000,0.975,0.975} 22.9 &                                      -- &                                      -- & \cellcolor[rgb]{1.000,0.982,0.982} 47.1 & \cellcolor[rgb]{1.000,0.968,0.968} 22.3 \\
                                                  &           Sepedi &                                       -- &                                      -- &                                      -- &                                      -- & \cellcolor[rgb]{0.996,1.000,0.996} 25.9 &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- & \cellcolor[rgb]{1.000,0.926,0.926} 10.8 & \cellcolor[rgb]{1.000,0.989,0.989} 24.1 &                                      -- &                                      -- &                                      -- &                                      -- \\
                                                  &       Romanian &  \cellcolor[rgb]{0.855,1.000,0.855} 74.1 &                                      -- & \cellcolor[rgb]{0.982,1.000,0.982} 15.4 &                                      -- & \cellcolor[rgb]{0.999,1.000,0.999} 25.3 &                                      -- & \cellcolor[rgb]{0.999,1.000,0.999} 25.5 &                                      -- & \cellcolor[rgb]{0.989,1.000,0.989} 35.7 & \cellcolor[rgb]{1.000,0.992,0.992} 48.6 & \cellcolor[rgb]{0.999,1.000,0.999} 14.7 & \cellcolor[rgb]{1.000,0.987,0.987} 24.0 & \cellcolor[rgb]{1.000,0.994,0.994} 24.4 &                                      -- & \cellcolor[rgb]{1.000,0.978,0.978} 46.2 & \cellcolor[rgb]{1.000,0.961,0.961} 21.8 \\
                                                  &        Russian &  \cellcolor[rgb]{0.949,1.000,0.949} 58.5 & \cellcolor[rgb]{0.987,1.000,0.987} 52.0 & \cellcolor[rgb]{0.975,1.000,0.975} 17.2 &                                      -- & \cellcolor[rgb]{0.999,1.000,0.999} 25.2 & \cellcolor[rgb]{1.000,0.994,0.994} 49.1 & \cellcolor[rgb]{0.996,1.000,0.996} 25.9 & \cellcolor[rgb]{1.000,0.999,0.999} 33.3 & \cellcolor[rgb]{0.989,1.000,0.989} 35.9 & \cellcolor[rgb]{0.992,1.000,0.992} 51.3 & \cellcolor[rgb]{1.000,0.956,0.956} 12.2 & \cellcolor[rgb]{0.985,1.000,0.985} 28.9 & \cellcolor[rgb]{1.000,0.999,0.999} 24.9 & \cellcolor[rgb]{1.000,0.945,0.945} 20.5 & \cellcolor[rgb]{1.000,0.994,0.994} 48.8 & \cellcolor[rgb]{1.000,0.956,0.956} 21.4 \\
                                                  & Sesotho &                                       -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- & \cellcolor[rgb]{0.999,1.000,0.999} 33.3 &                                      -- &                                      -- &  \cellcolor[rgb]{1.000,0.895,0.895} 9.3 & \cellcolor[rgb]{1.000,0.975,0.975} 22.9 & \cellcolor[rgb]{1.000,0.940,0.940} 20.0 &                                      -- &                                      -- &                                      -- \\
                                                  &      Sundanese &                                       -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- & \cellcolor[rgb]{0.982,1.000,0.982} 19.6 & \cellcolor[rgb]{0.992,1.000,0.992} 27.2 &                                      -- &                                      -- &                                      -- &                                      -- \\
                                                  &        Turkish &  \cellcolor[rgb]{0.909,1.000,0.909} 64.9 & \cellcolor[rgb]{0.940,1.000,0.940} 59.8 & \cellcolor[rgb]{0.973,1.000,0.973} 17.9 & \cellcolor[rgb]{0.978,1.000,0.978} 53.8 & \cellcolor[rgb]{0.999,1.000,0.999} 25.4 & \cellcolor[rgb]{0.989,1.000,0.989} 51.6 & \cellcolor[rgb]{0.996,1.000,0.996} 25.9 & \cellcolor[rgb]{0.999,1.000,0.999} 33.3 & \cellcolor[rgb]{0.989,1.000,0.989} 35.9 & \cellcolor[rgb]{1.000,0.999,0.999} 49.9 & \cellcolor[rgb]{1.000,0.956,0.956} 12.2 & \cellcolor[rgb]{1.000,0.964,0.964} 21.9 & \cellcolor[rgb]{0.992,1.000,0.992} 27.1 & \cellcolor[rgb]{1.000,0.975,0.975} 23.0 & \cellcolor[rgb]{0.999,1.000,0.999} 50.1 & \cellcolor[rgb]{1.000,0.996,0.996} 24.7 \\
                                                  &          isiXhosa &                                       -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- &                                      -- & \cellcolor[rgb]{0.999,1.000,0.999} 33.3 &                                      -- &                                      -- & \cellcolor[rgb]{1.000,0.926,0.926} 10.8 & \cellcolor[rgb]{1.000,0.975,0.975} 22.9 & \cellcolor[rgb]{1.000,0.940,0.940} 20.0 &                                      -- &                                      -- &                                      -- \\
                                                  &           isiZulu &                                       -- &                                      -- &                                      -- &                                      -- & \cellcolor[rgb]{0.982,1.000,0.982} 29.7 &                                      -- &                                      -- & \cellcolor[rgb]{0.999,1.000,0.999} 33.3 &                                      -- &                                      -- & \cellcolor[rgb]{1.000,0.926,0.926} 10.8 & \cellcolor[rgb]{1.000,0.975,0.975} 23.0 & \cellcolor[rgb]{1.000,0.973,0.973} 22.8 &                                      -- &                                      -- &                                      -- \\
\bottomrule
\end{tabular}
